Gaia-ESO Survey: global properties of clusters Trumpler 14 and 16 in the Carina Nebula

We present the first extensive spectroscopic study of the global population in star clusters Trumpler~16, Trumpler~14 and Collinder~232 in the Carina Nebula, using data from the Gaia-ESO Survey, down to solar-mass stars. In addition to the standard homogeneous Survey data reduction, a special processing was applied here because of the bright nebulosity surrounding Carina stars. We find about four hundred good candidate members ranging from OB types down to slightly sub-solar masses. About one-hundred heavily-reddened early-type Carina members found here were previously unrecognized or poorly classified, including two candidate O stars and several candidate Herbig Ae/Be stars. Their large brightness makes them useful tracers of the obscured Carina population. The spectroscopically-derived temperatures for nearly 300 low-mass members allows the inference of individual extinction values, and the study of the relative placement of stars along the line of sight. We find a complex spatial structure, with definite clustering of low-mass members around the most massive stars, and spatially-variable extinction. By combining the new data with existing X-ray data we obtain a more complete picture of the three-dimensional spatial structure of the Carina clusters, and of their connection to bright and dark nebulosity, and UV sources. The identification of tens of background giants enables us also to determine the total optical depth of the Carina nebula along many sightlines. We are also able to put constraints on the star-formation history of the region, with Trumpler~14 stars found to be systematically younger than stars in other sub-clusters. We find a large percentage of fast-rotating stars among Carina solar-mass members, which provide new constraints on the rotational evolution of pre-main-sequence stars in this mass range.

==> (inline-0) <==
\begin{longtable}{ccccccccc}
\caption{\label{members-ident} Identifications for late-type Carina members.
Column HSB2012 reports the identifier in Hur \e (2012); column
CXOGNC is the identifier in Broos \e (2011a); column ADM2008 is the
identifier in Albacete-Colombo \e (2008); column YSO is the identifier
in Zeidler \e (2016).
$V$ magnitudes, $B-V$ and $V-I$ colors are from Hur \e (2012).
}\\
\hline\hline
HSB2012 & CXOGNC & ADM2008 & YSO & RA & Dec & $V$ & $B-V$ & $V-I$ \\
 & & & & (J2000) & (J2000) & & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
HSB2012 & CXOGNC & ADM2008 & YSO & RA & Dec & $V$ & $B-V$ & $V-I$ \\
 & & & & (J2000) & (J2000) & & & \\
\hline
\endhead
\hline
\endfoot
796 & ... & ... & ... & 10:43:31.96 & -59:33:56.4 & 16.36 & 0.93 & 1.15 \\
800 &  104332.23-593511.3 & ... & ... & 10:43:32.25 & -59:35:11.5 & 16.20 & 0.80 & 1.11 \\
908 &  104336.77-593315.2 & ... & ... & 10:43:36.77 & -59:33:15.2 & 14.72 & 0.68 & 1.17 \\
907 & ... & ... & ... & 10:43:36.77 & -59:36:48.2 & 17.12 & 1.10 & 1.19 \\
954 &  104338.76-593301.9 & ... & ... & 10:43:38.80 & -59:33:01.8 & 16.21 & 1.08 & 1.50 \\
953 &  104338.81-593423.7 & ... & ... & 10:43:38.80 & -59:34:23.8 & 18.19 & ... & 2.33 \\
995 &  104340.13-593356.0 & ... & 104340.14-593356.3 & 10:43:40.13 & -59:33:56.1 & 18.32 & ... & 2.09 \\
998 &  104340.19-593449.5 & ... & ... & 10:43:40.18 & -59:34:49.6 & 17.04 & 1.55 & 2.13 \\
1035 &  104341.45-593352.7 & ... & ... & 10:43:41.45 & -59:33:52.8 & 13.33 & 0.73 & 1.14 \\
1051 &  104341.97-593352.6 & ... & ... & 10:43:41.90 & -59:33:53.0 & 17.86 & ... & 1.86 \\
1069 & ... & ... & ... & 10:43:42.60 & -59:32:52.6 & 18.20 & ... & 2.17 \\
1072 &  104342.69-593554.0 & ... & ... & 10:43:42.69 & -59:35:54.1 & 18.32 & ... & 1.99 \\
1095 &  104343.50-593612.8 & ... & ... & 10:43:43.52 & -59:36:13.2 & 17.59 & 1.22 & 1.79 \\
1102 &  104343.88-593556.6 & ... & ... & 10:43:43.89 & -59:35:56.4 & 18.30 & ... & 1.94 \\
1114 &  104344.33-593425.6 & ... & ... & 10:43:44.29 & -59:34:25.7 & 13.97 & 0.97 & 1.43 \\
1135 &  104344.84-593456.6 & ... & ... & 10:43:44.85 & -59:34:56.7 & 17.24 & 1.51 & 2.13 \\
1157 & ... & ... & 104345.81-592949.7 & 10:43:45.81 & -59:29:49.7 & 15.31 & 0.99 & 1.39 \\
1158 &  104345.85-593327.1 & ... & ... & 10:43:45.81 & -59:33:26.8 & 17.07 & 1.52 & 1.96 \\
1159 &  104345.86-593346.6 & ... & ... & 10:43:45.88 & -59:33:46.7 & 15.97 & 1.05 & 1.44 \\
1160 &  104345.91-593457.2 & ... & ... & 10:43:45.90 & -59:34:57.3 & 17.63 & 1.46 & 1.84 \\
1168 &  104346.01-593328.8 & ... & 104346.01-593328.7 & 10:43:46.01 & -59:33:28.7 & 15.60 & 1.45 & 1.89 \\
1167 &  104346.05-593305.7 & ... & ... & 10:43:46.02 & -59:33:05.5 & 16.00 & 0.79 & 1.14 \\
1170 &  104346.16-593438.4 & ... & ... & 10:43:46.10 & -59:34:38.4 & 18.33 & 0.49 & 1.63 \\
1183 &  104346.44-593442.3 & ... & ... & 10:43:46.43 & -59:34:42.4 & 12.47 & 0.56 & 1.02 \\
1199 &  104346.87-593233.6 & ... & ... & 10:43:46.88 & -59:32:33.8 & 17.93 & 1.72 & 2.02 \\
1204 &  104346.97-593318.2 & ... & 104346.98-593318.3 & 10:43:46.98 & -59:33:18.2 & 16.73 & 1.48 & 1.99 \\
1268 & ... & ... & 104348.78-593235.7 & 10:43:48.78 & -59:32:35.7 & 17.74 & 1.56 & 1.85 \\
1282 &  104349.07-593256.7 & ... & ... & 10:43:49.12 & -59:32:56.8 & 17.54 & 1.40 & 1.91 \\
1286 &  104349.17-593402.8 & ... & 104349.20-593403.0 & 10:43:49.20 & -59:34:02.9 & 18.48 & ... & 2.41 \\
1316 &  104350.07-593626.1 & ... & ... & 10:43:50.07 & -59:36:26.2 & 17.55 & 1.42 & 2.15 \\
1325 &  104350.42-593400.2 & ... & ... & 10:43:50.43 & -59:34:00.5 & 17.81 & 1.53 & 1.92 \\
1370 &  104351.81-593550.1 & ... & 104351.86-593550.4 & 10:43:51.87 & -59:35:50.3 & 18.24 & ... & 2.02 \\
1389 &  104352.31-593922.2 & ... & 104352.30-593922.3 & 10:43:52.30 & -59:39:22.3 & 17.48 & 1.52 & 2.33 \\
1405 &  104352.88-593301.7 & ... & ... & 10:43:52.87 & -59:33:01.8 & 16.17 & ... & 2.05 \\
1429 & ... & ... & ... & 10:43:53.50 & -59:32:01.2 & 17.40 & 1.52 & 1.78 \\
1455 &  104354.36-593303.0 & ... & ... & 10:43:54.37 & -59:33:02.9 & 14.28 & ... & 1.57 \\
1470 &  104354.87-593129.3 & ... & ... & 10:43:54.89 & -59:31:29.4 & 16.49 & 1.50 & 1.82 \\
1477 &  104355.13-593330.3 & ... & ... & 10:43:55.10 & -59:33:30.5 & 16.56 & 1.15 & 1.84 \\
1483 &  104355.19-593228.2 & ... & ... & 10:43:55.33 & -59:32:27.9 & 18.16 & ... & 2.10 \\
1493 &  104355.71-593627.1 & ... & ... & 10:43:55.71 & -59:36:27.4 & 17.95 & 1.28 & 2.02 \\
1501 & ... & ... & ... & 10:43:55.94 & -59:32:10.0 & 17.28 & 1.27 & 1.80 \\
1503 & ... & ... & 104355.99-594418.5 & 10:43:55.99 & -59:44:18.6 & 17.87 & 1.38 & 2.06 \\
1511 &  104356.20-593532.6 & ... & ... & 10:43:56.20 & -59:35:32.6 & 18.10 & ... & 1.96 \\
1528 &  104356.67-593021.9 & ... & ... & 10:43:56.68 & -59:30:21.8 & 13.81 & 1.01 & 1.09 \\
1531 &  104356.68-593147.3 & ... & ... & 10:43:56.74 & -59:31:47.5 & 16.74 & 1.60 & 2.02 \\
1539 &  104356.94-593217.7 & ... & ... & 10:43:56.90 & -59:32:17.6 & 17.97 & 1.43 & 1.87 \\
1553 &  104357.43-593232.2 & ... & ... & 10:43:57.40 & -59:32:32.3 & 17.04 & ... & 1.58 \\
1569 &  104357.72-593324.1 & ... & ... & 10:43:57.76 & -59:33:23.9 & 14.06 & 0.84 & 1.19 \\
1580 &  104358.04-593717.4 & ... & 104358.04-593717.9 & 10:43:58.04 & -59:37:18.0 & 17.60 & 1.57 & 2.08 \\
1620 & ... & ... & ... & 10:43:59.27 & -59:43:36.3 & 18.26 & ... & 2.55 \\
1627 &  104359.52-593435.0 & ... & ... & 10:43:59.53 & -59:34:35.0 & 17.36 & 1.33 & 1.84 \\
1646 &  104359.99-593012.9 & ... & 104400.01-593013.0 & 10:44:00.01 & -59:30:13.0 & 17.37 & 1.28 & 1.87 \\
1661 & ... & ... & ... & 10:44:00.67 & -59:34:17.4 & 15.05 & 1.10 & 1.50 \\
1665 &  104400.81-593439.1 & ... & 104400.81-593439.1 & 10:44:00.82 & -59:34:39.1 & 16.63 & 1.52 & 1.98 \\
1668 &  104400.91-593351.1 & ... & ... & 10:44:00.91 & -59:33:51.3 & 17.61 & 1.63 & 2.19 \\
1676 &  104401.10-593535.1 & ... & 104401.12-593535.3 & 10:44:01.12 & -59:35:35.3 & 14.98 & 0.66 & 1.13 \\
1686 &  104401.59-593235.0 & ... & ... & 10:44:01.59 & -59:32:34.9 & 16.34 & 1.42 & 1.76 \\
1690 &  104401.71-593249.4 & ... & 104401.73-593249.5 & 10:44:01.70 & -59:32:49.4 & 17.33 & 2.01 & 2.11 \\
1689 &  104401.69-593101.6 & ... & ... & 10:44:01.74 & -59:31:01.6 & 15.55 & 1.18 & 1.49 \\
1693 &  104401.73-593008.1 & ... & 104401.79-593008.0 & 10:44:01.80 & -59:30:08.0 & 17.03 & 1.21 & 1.65 \\
1699 &  104402.09-593751.2 & 41 & 104402.09-593752.3 & 10:44:02.09 & -59:37:52.3 & 14.84 & 1.07 & 1.50 \\
1725 &  104403.00-593354.6 & ... & ... & 10:44:03.01 & -59:33:54.5 & 15.73 & 1.23 & 1.56 \\
1734 &  104403.37-593137.2 & ... & ... & 10:44:03.40 & -59:31:37.2 & 16.01 & 1.44 & 1.72 \\
1772 &  104404.77-593524.7 & ... & ... & 10:44:04.83 & -59:35:24.4 & 16.59 & 0.90 & 1.20 \\
1783 &  104405.18-593232.1 & ... & ... & 10:44:05.19 & -59:32:32.1 & 17.28 & 1.44 & 1.92 \\
1784 &  104405.19-593413.8 & ... & ... & 10:44:05.21 & -59:34:14.0 & 16.89 & 1.23 & 1.66 \\
1805 &  104406.22-593131.0 & ... & ... & 10:44:06.24 & -59:31:30.9 & 17.77 & 1.65 & 1.93 \\
1816 &  104406.70-593148.3 & ... & ... & 10:44:06.71 & -59:31:48.2 & 17.97 & ... & 2.43 \\
1822 &  104406.77-593234.6 & ... & ... & 10:44:06.77 & -59:32:34.7 & 17.88 & 1.93 & 2.22 \\
1828 &  104406.83-592941.0 & ... & ... & 10:44:06.85 & -59:29:41.0 & 17.26 & 1.77 & 2.09 \\
1832 & ... & ... & ... & 10:44:07.01 & -59:32:31.0 & 17.71 & 1.88 & 2.01 \\
1834 &  104407.08-593110.8 & ... & 104407.11-593110.8 & 10:44:07.11 & -59:31:10.8 & 18.03 & 1.35 & 2.13 \\
1848 & ... & ... & ... & 10:44:07.77 & -59:46:28.7 & 16.99 & 0.76 & 1.29 \\
1859 &  104408.18-593246.6 & ... & ... & 10:44:08.18 & -59:32:46.5 & 16.66 & 1.42 & 1.71 \\
1874 &  104408.71-593610.2 & 63 & ... & 10:44:08.71 & -59:36:10.5 & 15.58 & 1.09 & 1.41 \\
1885 &  104408.95-593132.2 & ... & ... & 10:44:08.97 & -59:31:32.2 & 13.81 & 0.84 & 1.13 \\
1904 &  104409.43-593425.1 & ... & ... & 10:44:09.40 & -59:34:25.3 & 15.69 & ... & 1.39 \\
1916 &  104409.85-593204.1 & ... & ... & 10:44:09.87 & -59:32:04.2 & 18.06 & 1.53 & 2.05 \\
1933 & ... & ... & 104410.20-593741.3 & 10:44:10.19 & -59:37:41.5 & 18.41 & ... & 2.18 \\
1935 &  104410.19-593554.6 & ... & ... & 10:44:10.20 & -59:35:54.5 & 18.33 & ... & 1.84 \\
1938 &  104410.28-593000.9 & ... & ... & 10:44:10.31 & -59:30:01.1 & 17.70 & 1.24 & 1.67 \\
1954 &  104410.83-593221.4 & ... & ... & 10:44:10.87 & -59:32:21.3 & 18.05 & 1.76 & 1.99 \\
1962 & ... & ... & 104411.10-594048.6 & 10:44:11.10 & -59:40:48.7 & 17.75 & 1.26 & 1.93 \\
1992 &  104412.27-593424.6 & ... & 104412.28-593424.8 & 10:44:12.26 & -59:34:24.6 & 17.34 & 1.25 & 1.84 \\
1999 &  104412.44-593544.5 & ... & 104412.52-593544.9 & 10:44:12.52 & -59:35:45.0 & 18.44 & ... & 2.32 \\
2002 &  104412.59-593412.6 & ... & ... & 10:44:12.55 & -59:34:12.4 & 14.59 & 0.52 & 0.71 \\
2007 & ... & ... & ... & 10:44:12.84 & -59:39:37.2 & 14.03 & 1.00 & 1.33 \\
2016 &  104413.03-593321.9 & ... & ... & 10:44:13.05 & -59:33:21.9 & 18.18 & 1.65 & 2.00 \\
2036 &  104413.83-594224.5 & 92 & ... & 10:44:13.86 & -59:42:24.9 & 17.73 & 1.21 & 1.82 \\
2037 &  104413.91-594129.0 & 93 & ... & 10:44:13.90 & -59:41:29.3 & 17.55 & 1.39 & 1.92 \\
2057 &  104414.86-593525.6 & ... & ... & 10:44:14.88 & -59:35:25.4 & 18.16 & 1.31 & 1.78 \\
2062 &  104414.96-593050.6 & ... & ... & 10:44:14.99 & -59:30:50.5 & 18.43 & ... & 1.94 \\
2105 &  104416.31-593314.6 & ... & 104416.36-593314.9 & 10:44:16.37 & -59:33:14.9 & 17.76 & 1.37 & 1.86 \\
2124 &  104417.10-593101.8 & ... & 104417.12-593102.0 & 10:44:17.11 & -59:31:01.9 & 17.05 & 1.17 & 1.60 \\
2123 &  104417.12-594156.7 & 105 & ... & 10:44:17.12 & -59:41:56.8 & 17.49 & 1.95 & 2.10 \\
2142 &  104417.69-594236.0 & 110 & ... & 10:44:17.71 & -59:42:36.0 & 18.27 & ... & 1.87 \\
2145 &  104417.80-594220.7 & ... & ... & 10:44:17.84 & -59:42:21.2 & 18.17 & ... & 2.10 \\
2148 &  104417.84-594356.3 & 111 & ... & 10:44:17.95 & -59:43:57.0 & 18.41 & 0.89 & 1.87 \\
2157 & ... & ... & ... & 10:44:18.27 & -59:31:06.7 & 18.41 & 1.58 & 2.01 \\
2184 &  104419.19-593151.2 & ... & ... & 10:44:19.21 & -59:31:51.0 & 18.28 & ... & 2.15 \\
2195 &  104419.52-594351.6 & 115 & ... & 10:44:19.51 & -59:43:51.9 & 18.37 & 1.46 & 2.02 \\
2207 &  104420.13-594339.6 & 119 & ... & 10:44:20.14 & -59:43:39.6 & 18.36 & 0.99 & 1.86 \\
2208 &  104420.17-594229.7 & 121 & ... & 10:44:20.16 & -59:42:29.7 & 17.45 & 1.35 & 1.85 \\
2210 &  104420.00-593825.6 & 120 & ... & 10:44:20.19 & -59:38:26.5 & 18.35 & ... & 1.89 \\
2230 &  104421.05-594419.9 & 126 & ... & 10:44:21.05 & -59:44:19.9 & 17.74 & 1.10 & 1.65 \\
2288 &  104423.32-593001.4 & ... & 104423.32-593001.6 & 10:44:23.31 & -59:30:01.5 & 17.39 & 1.46 & 1.91 \\
2290 & ... & ... & ... & 10:44:23.40 & -59:35:56.2 & 18.50 & 1.16 & 1.54 \\
2300 &  104423.67-594114.6 & 147 & ... & 10:44:23.62 & -59:41:15.1 & 16.94 & 1.35 & 1.73 \\
2299 &  104423.63-593153.5 & ... & ... & 10:44:23.65 & -59:31:53.4 & 15.85 & 1.27 & 1.56 \\
2305 &  104424.04-594055.8 & 151 & ... & 10:44:24.05 & -59:40:55.9 & 16.54 & 1.18 & 1.52 \\
2331 &  104424.79-593959.2 & 155 & ... & 10:44:24.83 & -59:39:59.6 & 18.35 & ... & 2.11 \\
2335 &  104424.90-593702.6 & 156 & ... & 10:44:24.89 & -59:37:02.6 & 17.48 & 1.55 & 1.88 \\
2337 &  104424.96-593647.8 & 157 & ... & 10:44:24.98 & -59:36:47.8 & 17.91 & 1.60 & 1.81 \\
2348 &  104425.38-594354.9 & 160 & ... & 10:44:25.40 & -59:43:54.9 & 17.94 & 1.15 & 1.76 \\
2359 &  104425.71-594353.3 & 164 & ... & 10:44:25.65 & -59:43:53.5 & 17.80 & 1.38 & 1.92 \\
2363 &  104425.77-593354.6 & ... & ... & 10:44:25.82 & -59:33:54.1 & 18.37 & 1.40 & 1.84 \\
2371 &  104426.28-594241.1 & 170 & ... & 10:44:26.29 & -59:42:41.2 & 17.43 & 1.25 & 1.77 \\
2381 &  104426.57-593250.9 & ... & ... & 10:44:26.61 & -59:32:50.7 & 17.90 & 1.84 & 2.03 \\
2399 & ... & ... & ... & 10:44:27.30 & -59:44:32.3 & 18.18 & 1.64 & 1.82 \\
2405 &  104427.50-593353.9 & ... & ... & 10:44:27.46 & -59:33:53.9 & 17.88 & 1.30 & 1.75 \\
2421 &  104428.09-593308.6 & ... & ... & 10:44:28.10 & -59:33:08.7 & 15.33 & 1.34 & 1.60 \\
2433 &  104428.34-594123.7 & 182 & ... & 10:44:28.35 & -59:41:23.8 & 16.28 & 1.18 & 1.52 \\
2439 &  104428.49-594145.0 & 184 & 104428.48-594145.1 & 10:44:28.47 & -59:41:45.1 & 17.01 & 1.34 & 1.64 \\
2460 &  104429.08-594143.1 & 191 & ... & 10:44:29.08 & -59:41:43.2 & 15.27 & 1.09 & 1.44 \\
2477 &  104429.75-594332.7 & 200 & ... & 10:44:29.77 & -59:43:32.7 & 17.50 & 1.51 & 1.84 \\
2479 &  104429.78-593413.4 & ... & ... & 10:44:29.80 & -59:34:13.3 & 17.06 & 1.43 & 1.71 \\
2482 &  104429.89-593317.0 & ... & 104429.90-593317.2 & 10:44:29.90 & -59:33:17.0 & 18.08 & 1.70 & 2.12 \\
2495 &  104430.30-593402.6 & ... & ... & 10:44:30.30 & -59:34:02.5 & 15.77 & 1.11 & 1.41 \\
2504 & ... & ... & ... & 10:44:30.50 & -59:37:47.7 & 17.38 & 0.86 & 1.54 \\
2506 &  104430.56-593924.9 & 209 & ... & 10:44:30.55 & -59:39:24.7 & 13.46 & 0.66 & 1.02 \\
2513 &  104430.84-592948.4 & ... & ... & 10:44:30.84 & -59:29:48.1 & 17.59 & 1.40 & 1.81 \\
2517 &  104431.01-594205.2 & 213 & ... & 10:44:31.01 & -59:42:05.2 & 18.27 & ... & 1.92 \\
2519 &  104431.13-594305.0 & 215 & ... & 10:44:31.10 & -59:43:04.9 & 18.21 & ... & 1.93 \\
2531 &  104431.86-593841.0 & 223 & ... & 10:44:31.86 & -59:38:41.6 & 17.93 & ... & 1.84 \\
2540 &  104432.25-593110.8 & ... & ... & 10:44:32.27 & -59:31:10.8 & 16.14 & 1.24 & 1.57 \\
2551 &  104432.54-594351.6 & 231 & ... & 10:44:32.54 & -59:43:51.7 & 16.81 & 1.20 & 1.55 \\
2553 &  104432.56-594406.6 & 230 & ... & 10:44:32.56 & -59:44:06.7 & 13.64 & 0.60 & 0.91 \\
2554 &  104432.58-593303.5 & ... & ... & 10:44:32.57 & -59:33:03.3 & 14.18 & 0.40 & 0.68 \\
2555 &  104432.63-593225.9 & ... & ... & 10:44:32.67 & -59:32:25.5 & 18.15 & 1.33 & 1.81 \\
2565 &  104433.12-594002.0 & 237 & ... & 10:44:33.10 & -59:40:02.2 & 18.04 & ... & 2.07 \\
2569 &  104433.15-593356.2 & ... & ... & 10:44:33.19 & -59:33:55.6 & 17.93 & ... & 1.91 \\
2568 & ... & ... & ... & 10:44:33.20 & -59:36:43.0 & 17.99 & 1.50 & 2.18 \\
2570 &  104433.23-593348.4 & ... & 104433.21-593349.0 & 10:44:33.21 & -59:33:49.0 & 17.48 & 1.72 & 2.19 \\
2584 &  104433.97-593733.9 & 245 & ... & 10:44:33.96 & -59:37:34.0 & 17.79 & 1.64 & 2.00 \\
2585 &  104434.01-594354.8 & 249 & 104434.02-594355.1 & 10:44:34.03 & -59:43:55.3 & 16.50 & 1.14 & 1.78 \\
2597 & ... & ... & ... & 10:44:34.69 & -59:33:30.7 & 18.03 & 1.79 & 2.13 \\
2598 &  104434.80-593526.6 & ... & 104434.80-593526.3 & 10:44:34.80 & -59:35:26.3 & 15.86 & 1.49 & 1.90 \\
2602 &  104434.94-594405.8 & 251 & 104434.93-594405.8 & 10:44:34.92 & -59:44:06.0 & 17.43 & ... & 1.84 \\
2606 &  104434.99-594142.4 & 252 & ... & 10:44:35.00 & -59:41:42.4 & 18.48 & ... & 2.04 \\
2609 & ... & ... & ... & 10:44:35.11 & -59:40:04.6 & 18.22 & ... & 2.60 \\
2618 &  104435.54-594350.9 & 260 & ... & 10:44:35.53 & -59:43:51.0 & 17.40 & 1.60 & 1.87 \\
2624 &  104435.87-594446.9 & 266 & ... & 10:44:35.86 & -59:44:47.0 & 17.28 & 1.26 & 1.59 \\
2636 &  104436.33-594411.0 & 271 & ... & 10:44:36.33 & -59:44:11.1 & 17.34 & 1.35 & 1.74 \\
2635 &  104436.39-593944.4 & 272 & ... & 10:44:36.35 & -59:39:44.3 & 18.19 & 0.82 & 2.02 \\
2643 &  104436.68-594622.0 & 278 & 104436.66-594621.8 & 10:44:36.66 & -59:46:21.8 & 17.78 & 1.36 & 1.93 \\
2669 &  104437.81-594331.0 & 297 & ... & 10:44:37.82 & -59:43:31.0 & 18.45 & 0.98 & 1.82 \\
2674 &  104438.08-594434.8 & 301 & 104438.08-594434.9 & 10:44:38.08 & -59:44:35.0 & 16.64 & 1.33 & 1.72 \\
2675 &  104438.10-594131.3 & 304 & ... & 10:44:38.09 & -59:41:31.4 & 17.29 & 1.46 & 1.90 \\
2677 &  104438.17-594311.2 & 307 & 104438.16-594311.3 & 10:44:38.17 & -59:43:11.4 & 16.52 & 1.48 & 1.82 \\
2680 &  104438.22-594333.7 & 308 & ... & 10:44:38.22 & -59:43:34.0 & 18.02 & 1.40 & 1.88 \\
2692 & ... & ... & 104438.66-593007.8 & 10:44:38.64 & -59:30:07.6 & 18.29 & 0.97 & 1.80 \\
2708 & ... & ... & ... & 10:44:39.15 & -59:29:58.7 & 15.94 & 0.96 & 1.24 \\
2726 &  104439.91-594358.1 & 325 & ... & 10:44:39.90 & -59:43:58.3 & 16.17 & 1.15 & 1.50 \\
2755 &  104440.91-594524.7 & 334 & ... & 10:44:40.87 & -59:45:24.7 & 14.43 & 0.62 & 0.71 \\
2760 &  104441.11-594422.9 & 339 & 104441.08-594422.9 & 10:44:41.09 & -59:44:22.9 & 18.34 & 1.30 & 1.98 \\
2761 &  104441.17-593819.4 & 342 & ... & 10:44:41.14 & -59:38:19.5 & 16.60 & 1.34 & 1.81 \\
2763 &  104441.32-594408.6 & 345 & ... & 10:44:41.31 & -59:44:08.8 & 17.04 & 1.18 & 1.68 \\
2769 &  104441.43-593841.5 & ... & ... & 10:44:41.60 & -59:38:41.7 & 18.35 & ... & 2.02 \\
2774 &  104441.76-594047.7 & 351 & ... & 10:44:41.76 & -59:40:47.8 & 16.20 & 1.29 & 1.74 \\
2779 &  104441.98-594215.8 & 354 & ... & 10:44:41.97 & -59:42:16.0 & 16.95 & 1.18 & 1.58 \\
2782 &  104442.16-594243.1 & 357 & ... & 10:44:42.16 & -59:42:43.2 & 18.36 & ... & 2.00 \\
2812 &  104443.54-594718.1 & 376 & ... & 10:44:43.54 & -59:47:17.9 & 17.02 & 1.42 & 1.85 \\
2818 &  104443.94-593955.7 & 379 & ... & 10:44:43.95 & -59:39:55.7 & 17.94 & ... & 1.89 \\
2833 &  104444.63-593154.8 & ... & ... & 10:44:44.61 & -59:31:55.1 & 17.24 & 1.50 & 1.79 \\
2846 &  104445.30-593919.1 & 392 & ... & 10:44:45.28 & -59:39:19.3 & 15.78 & 1.15 & 1.71 \\
2866 &  104446.20-594449.2 & 400 & ... & 10:44:46.21 & -59:44:49.4 & 17.56 & 1.23 & 1.77 \\
2872 &  104446.53-593413.3 & ... & ... & 10:44:46.50 & -59:34:13.4 & 13.22 & 0.44 & 0.76 \\
2887 &  104447.43-593508.3 & 408 & ... & 10:44:47.43 & -59:35:08.1 & 17.52 & 1.32 & 2.43 \\
2890 &  104447.62-594326.0 & ... & ... & 10:44:47.58 & -59:43:26.0 & 15.18 & 0.99 & 1.31 \\
2898 &  104447.78-594606.7 & 413 & 104447.77-594606.7 & 10:44:47.78 & -59:46:06.7 & 17.69 & 1.44 & 1.98 \\
2902 &  104447.97-594309.2 & 416 & ... & 10:44:47.97 & -59:43:09.5 & 17.93 & 1.37 & 1.78 \\
2908 &  104448.39-593143.6 & ... & ... & 10:44:48.38 & -59:31:43.6 & 16.21 & 1.11 & 1.45 \\
2909 &  104448.37-594113.9 & 417 & ... & 10:44:48.40 & -59:41:14.0 & 16.06 & 1.51 & 2.12 \\
2923 &  104448.97-594343.6 & 419 & 104448.98-594343.5 & 10:44:48.99 & -59:43:43.5 & 16.73 & 1.43 & 1.88 \\
2926 &  104449.00-594044.8 & 420 & ... & 10:44:49.03 & -59:40:44.6 & 16.44 & 1.65 & 2.19 \\
2946 &  104449.66-594503.3 & 429 & ... & 10:44:49.69 & -59:45:03.3 & 17.94 & 1.11 & 1.70 \\
2947 &  104449.75-594208.1 & 431 & 104449.75-594208.3 & 10:44:49.76 & -59:42:08.1 & 17.88 & 1.46 & 2.10 \\
2949 &  104449.77-594727.4 & 432 & 104449.78-594727.3 & 10:44:49.79 & -59:47:27.3 & 18.02 & 1.82 & 2.28 \\
2948 & ... & 434 & ... & 10:44:49.81 & -59:43:57.5 & 17.50 & 1.19 & 1.59 \\
2950 &  104449.84-593211.3 & ... & ... & 10:44:49.82 & -59:32:11.4 & 15.45 & 1.03 & 1.33 \\
2966 &  104450.13-594523.6 & 441 & 104450.13-594523.6 & 10:44:50.12 & -59:45:23.6 & 17.68 & 1.31 & 1.75 \\
2967 &  104450.12-594738.7 & 440 & ... & 10:44:50.14 & -59:47:38.7 & 17.44 & 1.51 & 1.93 \\
2970 &  104450.34-594017.4 & 446 & ... & 10:44:50.37 & -59:40:17.4 & 17.14 & ... & 2.04 \\
2972 &  104450.44-594540.9 & 447 & ... & 10:44:50.43 & -59:45:40.8 & 15.32 & 1.13 & 1.46 \\
2985 &  104450.78-593410.3 & ... & 104450.82-593410.2 & 10:44:50.82 & -59:34:10.2 & 18.50 & ... & 2.15 \\
2987 &  104450.90-594435.4 & 451 & 104450.91-594435.5 & 10:44:50.91 & -59:44:35.7 & 17.86 & 1.37 & 1.93 \\
3019 &  104452.18-594515.1 & 467 & 104452.16-594515.2 & 10:44:52.12 & -59:45:15.4 & 18.15 & ... & 2.25 \\
3021 &  104452.23-594155.1 & 468 & ... & 10:44:52.24 & -59:41:55.2 & 15.77 & 1.17 & 1.52 \\
3032 &  104452.51-594159.9 & 470 & ... & 10:44:52.53 & -59:42:00.1 & 16.36 & 1.42 & 1.91 \\
3041 &  104452.76-594319.0 & 473 & ... & 10:44:52.75 & -59:43:19.0 & 17.51 & 1.45 & 1.91 \\
3044 & ... & ... & ... & 10:44:52.85 & -59:33:04.5 & 16.91 & 0.91 & 1.33 \\
3051 &  104453.39-594353.0 & 479 & ... & 10:44:53.40 & -59:43:53.2 & 18.18 & 1.46 & 1.94 \\
3065 &  104453.70-593309.1 & ... & ... & 10:44:53.68 & -59:33:09.2 & 16.49 & 1.04 & 1.30 \\
3067 &  104453.71-594324.1 & 482 & ... & 10:44:53.72 & -59:43:24.5 & 16.13 & 1.14 & 1.70 \\
3073 &  104453.87-594314.0 & 485 & ... & 10:44:53.86 & -59:43:14.1 & 15.82 & 1.08 & 1.43 \\
3089 & ... & ... & ... & 10:44:54.38 & -59:40:00.5 & 14.19 & 0.48 & 0.77 \\
3094 &  104454.48-594243.1 & 497 & ... & 10:44:54.49 & -59:42:43.2 & 17.96 & 1.37 & 2.05 \\
3102 &  104454.76-593600.1 & 501 & ... & 10:44:54.76 & -59:36:00.6 & 17.39 & 1.09 & 1.37 \\
3104 &  104454.82-594351.6 & 503 & ... & 10:44:54.83 & -59:43:51.7 & 16.95 & 1.31 & 1.73 \\
3112 &  104455.10-594824.4 & 507 & ... & 10:44:55.07 & -59:48:24.4 & 18.13 & 1.58 & 2.26 \\
3116 &  104455.27-594648.5 & 509 & ... & 10:44:55.27 & -59:46:48.7 & 18.21 & 1.22 & 1.70 \\
3120 &  104455.42-594453.4 & 513 & ... & 10:44:55.43 & -59:44:53.5 & 17.19 & 1.61 & 2.11 \\
3134 &  104456.11-593657.3 & ... & ... & 10:44:56.08 & -59:36:57.6 & 15.73 & 1.05 & 1.38 \\
3136 &  104456.14-594538.1 & 521 & ... & 10:44:56.14 & -59:45:38.1 & 17.64 & 1.40 & 1.83 \\
3158 & ... & ... & ... & 10:44:56.90 & -59:39:46.2 & 16.55 & 1.40 & 1.44 \\
3161 &  104456.87-594145.3 & 531 & ... & 10:44:56.90 & -59:41:45.3 & 18.10 & ... & 2.15 \\
3198 &  104458.02-594224.4 & 553 & 104458.03-594224.4 & 10:44:58.00 & -59:42:24.5 & 17.04 & 1.53 & 1.94 \\
3196 &  104458.02-594709.4 & 552 & ... & 10:44:58.00 & -59:47:09.6 & 16.85 & 1.37 & 1.91 \\
3200 &  104458.07-594628.1 & 554 & ... & 10:44:58.10 & -59:46:28.3 & 16.70 & 1.34 & 1.75 \\
3217 &  104458.59-594246.0 & 562 & 104458.60-594246.1 & 10:44:58.62 & -59:42:46.1 & 18.45 & ... & 2.11 \\
3219 &  104458.62-594039.0 & 563 & ... & 10:44:58.70 & -59:40:39.1 & 16.92 & 1.21 & 1.62 \\
3244 &  104459.72-593406.9 & ... & 104459.54-593407.3 & 10:44:59.53 & -59:34:07.3 & 18.11 & 1.54 & 2.16 \\
3271 &  104500.47-593937.5 & 589 & ... & 10:45:00.50 & -59:39:37.5 & 17.32 & 1.31 & 1.81 \\
3287 &  104501.04-593235.5 & ... & ... & 10:45:00.97 & -59:32:36.3 & 15.94 & 0.90 & 1.00 \\
3294 &  104501.07-593917.6 & 603 & ... & 10:45:01.12 & -59:39:17.7 & 17.37 & 1.39 & 1.79 \\
3319 &  104501.98-594023.7 & 620 & ... & 10:45:02.00 & -59:40:23.8 & 16.22 & 1.36 & 1.73 \\
3326 &  104502.25-594536.4 & 631 & ... & 10:45:02.26 & -59:45:36.4 & 18.40 & ... & 2.15 \\
3338 &  104502.90-594225.8 & 638 & ... & 10:45:02.90 & -59:42:26.0 & 18.07 & 1.69 & 2.16 \\
3358 &  104503.62-594320.8 & 650 & ... & 10:45:03.60 & -59:43:20.9 & 16.39 & 1.23 & 1.52 \\
3359 &  104503.67-594348.4 & 651 & ... & 10:45:03.70 & -59:43:48.6 & 18.33 & ... & 2.05 \\
3367 &  104503.91-593819.8 & 656 & ... & 10:45:03.90 & -59:38:20.1 & 16.42 & 1.17 & 1.77 \\
3374 &  104504.23-594010.9 & 658 & ... & 10:45:04.20 & -59:40:10.9 & 16.67 & ... & 1.62 \\
3395 &  104505.07-593733.5 & 670 & ... & 10:45:05.07 & -59:37:33.6 & 15.77 & 1.13 & 1.47 \\
3399 &  104505.11-593345.7 & ... & ... & 10:45:05.18 & -59:33:45.8 & 16.65 & 1.37 & 1.82 \\
3409 &  104505.43-594358.6 & 679 & ... & 10:45:05.40 & -59:43:58.8 & 18.13 & 1.27 & 1.76 \\
3412 &  104505.59-594530.7 & 680 & ... & 10:45:05.60 & -59:45:30.7 & 17.50 & ... & 1.91 \\
3415 &  104505.70-594343.7 & 682 & ... & 10:45:05.71 & -59:43:43.6 & 15.18 & 1.32 & 1.68 \\
3425 &  104505.91-594023.9 & 691 & ... & 10:45:05.90 & -59:40:24.2 & 17.25 & ... & 1.50 \\
3427 &  104505.97-594341.1 & 692 & ... & 10:45:05.93 & -59:43:41.4 & 16.18 & 1.55 & 1.90 \\
3435 & ... & ... & ... & 10:45:06.15 & -59:37:34.4 & 17.69 & 1.38 & 1.79 \\
3438 &  104506.22-593940.1 & 698 & ... & 10:45:06.20 & -59:39:40.4 & 17.56 & 1.29 & 1.72 \\
3443 & ... & ... & ... & 10:45:06.28 & -59:37:41.6 & 18.24 & ... & 1.98 \\
3442 & ... & ... & ... & 10:45:06.30 & -59:41:18.2 & 15.66 & 0.85 & 0.97 \\
3454 &  104506.80-594446.2 & 709 & ... & 10:45:06.81 & -59:44:46.1 & 15.53 & 1.11 & 1.52 \\
3480 &  104507.78-594026.3 & 721 & ... & 10:45:07.80 & -59:40:26.4 & 18.23 & ... & 1.86 \\
3485 &  104507.96-593725.3 & 726 & ... & 10:45:07.95 & -59:37:25.3 & 18.21 & ... & 2.02 \\
3488 & ... & 727 & ... & 10:45:08.20 & -59:40:06.0 & 17.87 & ... & 1.80 \\
3505 &  104508.59-594017.0 & 734 & ... & 10:45:08.60 & -59:40:17.2 & 15.62 & 1.15 & 1.44 \\
3508 &  104508.63-594134.5 & 736 & ... & 10:45:08.70 & -59:41:34.7 & 16.60 & 1.44 & 1.80 \\
3524 &  104509.20-593851.6 & 748 & ... & 10:45:09.23 & -59:38:52.0 & 18.30 & 1.11 & 2.07 \\
3531 &  104509.56-594043.5 & 753 & ... & 10:45:09.60 & -59:40:43.3 & 16.30 & 1.11 & 1.44 \\
3541 & ... & ... & ... & 10:45:09.70 & -59:40:23.3 & 18.45 & ... & 1.79 \\
3536 &  104509.71-594245.6 & 756 & ... & 10:45:09.72 & -59:42:45.5 & 16.67 & 1.20 & 1.75 \\
3549 &  104509.92-594121.4 & 760 & ... & 10:45:09.90 & -59:41:21.3 & 18.29 & ... & 1.93 \\
3554 &  104510.12-594352.9 & 763 & ... & 10:45:10.08 & -59:43:53.4 & 18.19 & 1.21 & 2.04 \\
3557 &  104510.26-594229.6 & 767 & ... & 10:45:10.30 & -59:42:29.9 & 17.96 & 1.63 & 1.99 \\
3558 &  104510.34-594028.8 & 769 & ... & 10:45:10.40 & -59:40:28.9 & 16.88 & 1.34 & 1.56 \\
3578 &  104511.06-594457.2 & 786 & ... & 10:45:11.08 & -59:44:57.2 & 17.12 & ... & 1.76 \\
3577 &  104511.09-594533.5 & 787 & 104511.08-594533.5 & 10:45:11.08 & -59:45:33.5 & 17.89 & 1.55 & 2.12 \\
3617 &  104512.89-594504.4 & 814 & ... & 10:45:12.84 & -59:45:04.0 & 16.27 & ... & 1.69 \\
3628 &  104513.29-593521.0 & 816 & ... & 10:45:13.28 & -59:35:21.2 & 17.98 & 1.58 & 2.08 \\
3633 &  104513.36-594005.7 & 819 & ... & 10:45:13.40 & -59:40:06.0 & 18.10 & ... & 1.89 \\
3636 &  104513.55-594404.3 & 822 & ... & 10:45:13.55 & -59:44:04.3 & 17.58 & 1.56 & 2.06 \\
3644 & ... & ... & ... & 10:45:13.68 & -59:39:56.7 & 17.70 & 1.37 & 1.58 \\
3650 &  104514.08-594315.5 & 830 & ... & 10:45:14.06 & -59:43:15.5 & 17.97 & 1.54 & 1.97 \\
3660 &  104514.51-594246.9 & 834 & ... & 10:45:14.52 & -59:42:47.1 & 17.85 & 1.56 & 2.16 \\
3668 &  104514.90-594441.6 & 839 & ... & 10:45:14.90 & -59:44:41.6 & 18.23 & ... & 1.81 \\
3683 & ... & ... & ... & 10:45:15.29 & -59:37:53.7 & 16.25 & 2.23 & 3.22 \\
3692 &  104515.50-594012.8 & 845 & ... & 10:45:15.51 & -59:40:12.9 & 17.04 & 1.41 & 1.65 \\
3716 &  104516.52-594214.9 & 853 & ... & 10:45:16.60 & -59:42:14.9 & 18.21 & 1.56 & 2.11 \\
3722 &  104516.74-594007.7 & 857 & ... & 10:45:16.76 & -59:40:08.0 & 17.95 & ... & 1.82 \\
3732 & ... & ... & ... & 10:45:17.26 & -59:31:11.9 & 18.32 & 1.66 & 2.12 \\
3749 &  104517.86-593709.9 & 871 & ... & 10:45:17.89 & -59:37:09.6 & 18.06 & 1.43 & 2.05 \\
3808 &  104520.16-593919.3 & 886 & ... & 10:45:20.14 & -59:39:19.6 & 18.31 & 1.34 & 1.85 \\
3830 &  104520.84-594012.7 & 892 & ... & 10:45:20.88 & -59:40:13.0 & 14.59 & 0.97 & 1.29 \\
3834 &  104520.95-594548.7 & 894 & ... & 10:45:20.97 & -59:45:48.9 & 17.37 & 1.57 & 2.34 \\
3846 &  104521.32-593546.3 & ... & ... & 10:45:21.27 & -59:35:46.4 & 18.13 & 1.29 & 1.74 \\
3847 &  104521.36-594134.4 & 896 & 104521.36-594134.6 & 10:45:21.36 & -59:41:34.6 & 18.02 & 1.47 & 2.07 \\
3849 & ... & ... & ... & 10:45:21.40 & -59:39:28.5 & 18.27 & 1.34 & 1.93 \\
3860 &  104521.73-594302.5 & ... & ... & 10:45:21.73 & -59:43:02.4 & 17.07 & 1.05 & 1.44 \\
3873 &  104521.99-594052.6 & 903 & 104522.00-594052.7 & 10:45:22.00 & -59:40:52.7 & 17.07 & 1.88 & 2.05 \\
3875 &  104522.05-594145.7 & 905 & ... & 10:45:22.06 & -59:41:45.8 & 15.77 & 1.27 & 1.64 \\
3879 &  104522.11-593755.0 & 906 & ... & 10:45:22.14 & -59:37:55.4 & 17.51 & 1.55 & 1.86 \\
3909 &  104523.55-593914.0 & 913 & ... & 10:45:23.56 & -59:39:14.1 & 14.51 & 0.53 & 0.70 \\
3916 &  104523.69-594144.6 & 916 & ... & 10:45:23.70 & -59:41:44.6 & 18.24 & 1.54 & 2.10 \\
3954 & ... & ... & ... & 10:45:24.83 & -59:41:26.0 & 17.20 & 1.46 & 1.75 \\
3956 & ... & ... & ... & 10:45:24.97 & -59:42:45.4 & 17.83 & 1.42 & 1.89 \\
3970 &  104525.58-594350.9 & 928 & ... & 10:45:25.58 & -59:43:50.9 & 16.67 & 1.36 & 1.86 \\
4049 &  104528.89-594347.9 & 958 & ... & 10:45:28.87 & -59:43:47.9 & 18.18 & 1.60 & 2.28 \\
4187 &  104535.42-594544.9 & 987 & ... & 10:45:35.42 & -59:45:44.8 & 17.27 & 1.09 & 2.08 \\
4218 &  104536.96-593320.4 & ... & ... & 10:45:36.94 & -59:33:20.5 & 15.98 & 1.15 & 1.32 \\
4244 &  104538.35-594207.5 & 1002 & ... & 10:45:38.34 & -59:42:07.9 & 13.55 & 0.60 & 1.16 \\
4274 & ... & ... & ... & 10:45:39.70 & -59:40:08.2 & 18.45 & ... & 3.07 \\
4282 &  104540.44-594830.6 & 1009 & 104540.30-594829.7 & 10:45:40.30 & -59:48:29.7 & 16.43 & 1.52 & 2.38 \\
4338 &  104543.71-594147.7 & 1020 & 104543.66-594148.1 & 10:45:43.67 & -59:41:48.2 & 17.99 & ... & 2.62 \\
4366 &  104544.68-594134.1 & ... & ... & 10:45:44.94 & -59:41:34.6 & 14.15 & 0.52 & 0.64 \\
4392 &  104546.27-594637.4 & 1027 & ... & 10:45:46.07 & -59:46:38.5 & 13.92 & 0.47 & 0.57 \\
4415 &  104547.10-593419.8 & ... & ... & 10:45:47.09 & -59:34:19.9 & 17.52 & 1.26 & 1.65 \\
\end{longtable}
\end{longtab}

\begin{longtab}
\begin{longtable}{crr@{$\pm$}rr@{$\pm$}rc@{$\pm$}ccr@{$\pm$}rr@{$\pm$}rccc}
\caption{\label{members-params} Parameters of late-type Carina members.
Column HSB2012 reports the identifier in Hur \e (2012).
SNR is the spectrum median signal/noise ratio.
RV is the heliocentric radial velocity.
Errors on \teff\ are statistical only. The gravity index $\gamma$ is
defined in Damiani \e (2014).
Column ``log age'' is the
photometric age. Column \ha\ reports ``Y'' if an excess \ha\ emission is
detected, either from accretion (CTTS) or chromospheric, distinct from
the nebular \ha\ emission. Column ``SB2'' is ``Y'' for SB2 binaries.
}\\
\hline\hline
HSB2012 & SNR & \multicolumn{2}{c}{RV} & \multicolumn{2}{c}{$v \sin i$} &
\multicolumn{2}{c}{\teff} & $A_V$ & \multicolumn{2}{c}{Li EW} &
\multicolumn{2}{c}{$\gamma$} & log age &
\ha\ & SB2 \\
 & & \multicolumn{2}{c}{(km/s)} & \multicolumn{2}{c}{(km/s)} &
\multicolumn{2}{c}{(K)} & & \multicolumn{2}{c}{(m\AA)} &
\multicolumn{2}{c}{} & (yr) & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
HSB2012 & SNR & \multicolumn{2}{c}{RV} & \multicolumn{2}{c}{$v \sin i$} &
\multicolumn{2}{c}{\teff} & $A_V$ & \multicolumn{2}{c}{Li EW} &
\multicolumn{2}{c}{$\gamma$} & log age &
\ha\ & SB2 \\
 & & \multicolumn{2}{c}{(km/s)} & \multicolumn{2}{c}{(km/s)} &
\multicolumn{2}{c}{(K)} & & \multicolumn{2}{c}{(m\AA)} &
\multicolumn{2}{c}{} & (yr) & \\
\hline
\endhead
\hline
\endfoot
796 &  17.0 &   2.5 &  2.5 &  20.3 &  3.3 & 5694 &  218 & 0.75 & 137.8 & 12.0 & 1.01 & 0.015 & ... & Y & N \\
800 &  43.1 &  -0.7 &  6.2 &  74.2 &  8.1 & 5978 &   95 & 0.81 & 105.3 &  6.4 & 1.009 & 0.006 & ... & Y & N \\
908 &  62.5 & -11.5 &  7.4 &  30.0 & 12.7 & 7541 &   92 & 1.77 &  89.7 &  3.9 & 0.999 & 0.004 & ... & N & N \\
907 &  28.5 &  -4.9 &  0.6 &  13.6 &  1.7 & 4869 &   95 & 0.31 & 202.0 &  6.6 & 0.969 & 0.009 & 6.98 & N & N \\
954 &  49.6 &  -6.5 &  8.0 &  69.0 &  2.7 & 5727 &   67 & 1.52 & 160.3 &  6.3 & 1.01 & 0.005 & ... & N & N \\
953 &  25.9 &  -3.6 &  1.4 &  24.8 &  1.5 & 4865 &  104 & 2.78 & 371.0 &  8.3 & 1.022 & 0.01 & 6.30 & N & N \\
995 &  16.6 &  -6.8 &  2.0 &  13.0 &  1.6 & 5019 &  172 & 2.44 & 373.8 & 11.0 & 0.999 & 0.016 & ... & Y & N \\
998 &  47.0 &  -9.3 &  7.0 &  92.4 &  1.4 & 4942 &   60 & 2.44 & 349.6 &  7.4 & 1.011 & 0.006 & 6.12 & Y & N \\
1035 & 130.4 &  -0.7 & 15.1 &  99.4 &  9.6 & 7498 &   43 & 1.67 &  38.6 &  2.3 & 0.998 & 0.002 & ... & N & N \\
1051 &  18.2 &  -5.2 &  2.0 &  15.0 &  0.5 & 5177 &  159 & 2.04 & 371.1 &  7.9 & 1.028 & 0.015 & 6.89 & Y & N \\
1069 &  21.1 &  -4.2 &  1.3 &  15.0 &  0.5 & 4453 &  101 & 1.86 & 435.1 &  8.6 & 0.995 & 0.012 & ... & Y & N \\
1072 &  17.8 &  -0.5 &  8.2 &  63.0 &  0.5 & 4676 &  125 & 1.80 & 396.3 & 18.0 & 0.982 & 0.015 & 6.62 & Y & N \\
1095 &  30.2 & -29.5 & 17.5 &  87.7 &  9.3 & 6099 &  126 & 2.39 & 395.3 & 16.0 & 1.03 & 0.009 & ... & N & N \\
1102 &  18.6 & -11.3 &  2.0 &  24.0 &  0.5 & 5601 &  206 & 2.46 & 388.3 & 11.0 & 1.004 & 0.014 & ... & N & N \\
1114 & 102.1 &  15.7 & 12.1 & 185.3 &  2.6 & 6158 &   45 & 1.61 & ... & ... & 1.009 & 0.003 & ... & Y & N \\
1135 &  38.2 &  -2.3 &  1.3 &  33.7 &  1.5 & 4639 &   68 & 2.07 & 418.0 &  7.7 & 1.007 & 0.007 & 5.95 & Y & N \\
1157 &  35.7 &  -6.6 &  3.5 &  30.0 &  0.5 & 5833 &  114 & 1.33 & 175.7 &  6.9 & 0.998 & 0.007 & ... & Y & N \\
1158 &  37.1 & -48.0 & 31.4 & 145.3 &  7.5 & 4888 &   68 & 1.98 & 407.7 & 12.0 & 1.015 & 0.007 & 6.22 & Y & N \\
1159 &  53.2 & -15.7 & 25.3 & 132.0 & 20.5 & 6392 &   89 & 1.81 & ... & ... & 1.009 & 0.005 & ... & N & N \\
1160 &  29.5 &  -8.7 &  1.7 &  30.0 &  0.5 & 5299 &  114 & 2.09 & 293.4 &  8.0 & 1.006 & 0.009 & 6.88 & N & N \\
1168 &  83.1 & -18.6 & 29.6 & 171.3 &  3.2 & 6099 &   49 & 2.62 & 201.8 &  6.4 & 1.012 & 0.003 & ... & Y & N \\
1167 &  45.5 & -20.1 & 32.9 &  20.8 & 10.0 & 7659 &  126 & 1.76 & ... & ... & 0.992 & 0.006 & ... & N & N \\
1170 &  15.3 &  -5.2 &  3.1 &  24.0 &  0.5 & 4652 &  142 & 0.97 & 470.0 & 14.0 & 0.971 & 0.017 & ... & Y & N \\
1183 & 163.0 & ... & ... &  63.4 & 10.0 & ... & ... & ... &  27.6 &  1.9 & 1.001 & 0.002 & ... & Y & N \\
1199 &  21.1 & -31.6 &  9.8 &  89.4 & 14.1 & 4838 &  116 & 2.05 & 524.7 & 19.0 & 1.037 & 0.012 & 6.46 & N & N \\
1204 &  35.4 &  -8.3 &  2.0 &  27.0 &  0.5 & 5092 &   84 & 2.26 & 363.3 &  5.8 & 1.011 & 0.007 & 6.24 & Y & N \\
1268 &  20.2 &  -5.9 &  1.2 &  28.1 &  2.3 & 4798 &  124 & 1.62 & 423.2 & 10.0 & 1.021 & 0.013 & 6.55 & Y & N \\
1282 &  28.2 &  -4.9 &  2.7 &  37.9 &  1.6 & 4808 &   99 & 1.78 & 427.4 &  8.7 & 1.02 & 0.009 & 6.37 & N & N \\
1286 &  17.2 &  -7.3 &  1.6 &  24.0 &  0.5 & 4858 &  152 & 2.96 & 481.8 & 12.0 & 1.002 & 0.015 & 6.33 & Y & N \\
1316 &  28.3 &  -7.4 &  1.9 &  21.0 &  0.5 & 5227 &  118 & 2.73 & 412.2 &  7.2 & 1.006 & 0.009 & ... & N & N \\
1325 &  36.0 &  -4.7 &  1.9 &  33.0 &  0.5 & 5081 &   84 & 2.10 & 302.2 &  7.5 & 1.017 & 0.007 & 6.69 & Y & N \\
1370 &  20.2 &  -8.7 &  1.1 &  18.0 &  0.5 & 5243 &  151 & 2.44 & 319.3 &  9.6 & 0.99 & 0.013 & 6.93 & Y & N \\
1389 &  46.7 &  -9.5 &  1.1 &  24.0 &  0.5 & 5126 &   68 & 3.06 & 354.1 &  6.3 & 1.01 & 0.006 & 6.25 & Y & N \\
1405 &  53.2 &  -4.3 &  1.8 &  38.6 &  2.6 & 4621 &   48 & 1.85 & 409.2 &  5.0 & 1.01 & 0.005 & 5.63 & Y & N \\
1429 &  27.9 &  -7.3 &  5.0 &  54.4 &  1.2 & 4884 &   95 & 1.58 & 338.8 &  8.7 & 1.009 & 0.009 & 6.50 & N & N \\
1455 &  45.5 &  -4.3 &  3.8 &  41.5 &  3.0 & 5785 &   85 & 1.72 & 184.3 &  6.2 & 1.011 & 0.006 & 5.95 & N & N \\
1470 &  49.6 &  -7.4 &  1.9 &  40.1 &  1.6 & 4998 &   61 & 1.82 & 346.7 &  5.4 & 1.008 & 0.005 & 6.23 & N & N \\
1477 &  46.3 &  -5.3 &  1.0 &  15.0 &  0.5 & 4994 &   66 & 1.85 & 370.4 &  4.8 & 1.009 & 0.006 & 6.24 & Y & N \\
1483 &  18.6 &  -6.6 &  3.4 &  33.0 &  0.5 & 4773 &  126 & 2.16 & 523.6 & 12.0 & 0.98 & 0.014 & 6.45 & Y & N \\
1493 &  24.6 &  -8.1 &  1.8 &  27.0 &  0.5 & 4906 &  116 & 2.14 & 449.6 &  8.6 & 1.004 & 0.011 & 6.53 & N & N \\
1501 &  31.8 & -11.2 &  5.4 &  80.0 &  1.8 & 4813 &   87 & 1.52 & 432.4 & 10.0 & 1.015 & 0.008 & 6.38 & N & N \\
1503 &  32.3 &  -3.0 &  6.7 &  70.3 &  5.5 & 6643 &  141 & 3.38 & ... & ... & 1.007 & 0.008 & ... & Y & N \\
1511 &  21.2 &  -3.5 &  6.6 &  47.0 &  1.6 & 5747 &  170 & 2.58 & 285.7 & 11.0 & 1.022 & 0.012 & ... & N & N \\
1528 & 121.5 & -20.4 &  0.2 &  11.3 &  1.4 & 5708 &   32 & 0.65 & ... & ... & 1.006 & 0.002 & 6.26 & N & N \\
1531 &  41.3 & -15.0 &  4.8 &  77.3 &  4.5 & 4478 &   59 & 1.56 & 387.7 &  7.4 & 0.995 & 0.006 & 5.70 & Y & N \\
1539 &  20.0 &  -4.6 &  4.2 &  48.0 &  0.5 & 4610 &  128 & 1.44 & 419.5 & 12.0 & 0.996 & 0.013 & 6.55 & N & N \\
1553 &  26.6 &  -2.5 & 17.8 & 116.1 &  9.3 & 4974 &  115 & 1.23 & 341.6 & 16.0 & 0.996 & 0.01 & 6.63 & N & N \\
1569 &  76.4 &  -1.2 & 10.3 &  77.1 & 11.8 & 6401 &   61 & 1.27 & ... & ... & 1.009 & 0.003 & ... & N & N \\
1580 &  31.8 &  15.7 &  3.0 &  28.5 & 10.0 & 5127 &  102 & 2.50 & ... & ... & 1.003 & 0.008 & ... & Y & Y \\
1620 &  19.5 &   1.9 &  1.3 &   9.4 &  2.0 & 6241 &  191 & 4.19 & 322.4 &  8.2 & 1.027 & 0.013 & ... & Y & N \\
1627 &  28.4 &  -7.4 &  3.9 &  50.3 &  3.9 & 4501 &   68 & 1.19 & 302.7 &  8.6 & 0.979 & 0.009 & 6.19 & Y & N \\
1646 &  34.3 &  -3.6 &  1.4 &  21.0 &  0.5 & 4751 &   73 & 1.62 & 411.6 &  7.0 & 1.006 & 0.008 & 6.30 & Y & N \\
1661 &  59.6 &  -9.3 &  2.9 &  31.0 &  1.6 & 6250 &   73 & 1.82 & 150.1 &  4.5 & 1.004 & 0.004 & ... & N & N \\
1665 &  51.8 &  -3.5 &  5.0 &  77.6 &  3.4 & 5088 &   59 & 2.23 & 354.1 &  6.8 & 1.008 & 0.005 & 6.21 & Y & Y \\
1668 &  32.2 &  -5.1 & 15.1 & 113.1 &  5.1 & 4323 &   62 & 1.70 & 526.5 & 13.0 & 0.999 & 0.008 & 5.83 & Y & N \\
1676 &  54.6 &  -0.3 &  8.4 &  25.3 & 10.0 & 7728 &  108 & 1.78 &  58.0 &  4.9 & 0.994 & 0.005 & ... & Y & N \\
1686 &  61.2 &  -6.2 &  2.5 &  54.8 &  1.5 & 5057 &   50 & 1.71 & 346.0 &  4.9 & 1.006 & 0.004 & 6.26 & N & N \\
1690 &  37.0 &  -7.8 &  1.1 &  15.7 &  1.5 & 4887 &   77 & 2.33 & 432.9 &  5.8 & 0.994 & 0.007 & 6.19 & Y & N \\
1689 &  58.2 &  -3.8 & 12.0 & 105.0 &  8.8 & 5711 &   65 & 1.49 & 234.3 &  7.0 & 1.006 & 0.004 & ... & N & N \\
1693 &  21.7 &  -6.0 &  2.8 &  37.0 &  1.6 & 4677 &  119 & 1.04 & 420.6 & 10.0 & 0.992 & 0.012 & 6.35 & N & N \\
1699 &  95.2 &  -3.8 &  4.6 &  75.0 &  0.5 & 6157 &   40 & 1.78 & 141.0 &  5.1 & 1.005 & 0.003 & ... & Y & N \\
1725 &  67.0 & -13.2 &  2.6 &  66.5 &  5.8 & 5367 &   53 & 1.50 & 204.8 &  5.0 & 1.004 & 0.004 & 6.44 & N & N \\
1734 &  63.5 &  -7.9 &  3.7 &  62.0 &  3.1 & 4966 &   46 & 1.54 & 360.9 &  5.0 & 1.008 & 0.004 & 6.10 & N & N \\
1772 &  28.5 &  -2.9 &  2.2 &  10.2 &  1.7 & 5726 &  138 & 0.88 & 112.1 &  6.4 & 0.983 & 0.009 & ... & N & N \\
1783 &  24.0 &  12.8 &  2.2 &  25.4 & 10.0 & 4364 &   89 & 1.16 & ... & ... & 0.997 & 0.011 & 5.94 & N & Y \\
1784 &  48.7 &   5.5 & 26.8 & 167.1 &  4.2 & 5413 &   67 & 1.75 & 341.9 & 13.0 & 1.009 & 0.005 & ... & Y & N \\
1805 &  25.0 &  -8.3 &  7.9 &  93.0 &  0.5 & 4585 &   94 & 1.53 & 421.5 & 13.0 & 1.012 & 0.011 & 6.37 & N & N \\
1816 &  21.5 &  -0.7 &  4.9 &  73.7 &  4.7 & 3882 &   30 & 1.35 & 427.5 & 12.0 & 0.991 & 0.012 & 5.65 & Y & N \\
1822 &  25.1 & -11.2 &  1.4 &  27.0 &  0.5 & 4301 &   66 & 1.73 & 562.5 &  8.9 & 0.976 & 0.01 & 5.91 & N & N \\
1828 &  34.0 & -12.1 &  3.5 &  83.0 &  4.6 & 4446 &   61 & 1.67 & 459.4 & 12.0 & 1.014 & 0.008 & 5.85 & Y & N \\
1832 &  24.8 &   0.9 &  3.6 &  49.3 &  3.7 & 4398 &   75 & 1.41 & 284.0 & 10.0 & 0.993 & 0.011 & ... & N & N \\
1834 &  25.9 &  -4.7 &  0.7 &  18.0 &  0.5 & 4453 &   90 & 1.76 & 492.5 &  8.4 & 0.99 & 0.01 & ... & Y & N \\
1848 &  30.3 & -16.1 & 46.9 &  72.1 & 10.0 & ... & ... & ... & ... & ... & 0.996 & 0.009 & ... & Y & N \\
1859 &  46.1 &   5.2 &  1.8 &  19.6 & 10.0 & 4871 &   62 & 1.41 & ... & ... & 1.001 & 0.006 & 6.26 & N & Y \\
1874 &  74.1 &  -9.3 & 15.1 & 128.9 &  6.0 & 5830 &   52 & 1.39 & 193.5 &  6.4 & 1.002 & 0.004 & ... & N & N \\
1885 &  98.6 &   1.1 & 11.0 &  40.0 & 15.7 & 6033 &   44 & 0.89 &  71.9 &  4.3 & 1.01 & 0.003 & ... & N & N \\
1904 &  57.6 & -12.3 &  5.0 &  67.0 &  2.5 & 5463 &   63 & 1.16 & 208.7 &  5.0 & 1.007 & 0.005 & ... & N & N \\
1916 &  18.3 & -27.8 & 12.7 &  96.0 &  0.5 & 3968 &  105 & 0.71 & 493.9 & 20.0 & 1.006 & 0.014 & ... & N & N \\
1933 &  24.1 &   5.2 &  1.0 &  13.7 &  1.7 & 4582 &  113 & 2.09 & 507.8 &  8.0 & 1.008 & 0.011 & 6.40 & Y & N \\
1935 &  17.4 &  12.9 & 33.3 &   1.2 & 10.0 & 4885 &  154 & 1.71 & ... & ... & 1.007 & 0.015 & 6.92 & N & N \\
1938 &  19.3 &   0.3 &  1.1 &  15.7 &  2.1 & 4783 &  148 & 1.20 & 393.4 &  7.5 & 1.014 & 0.014 & 6.69 & N & N \\
1954 &  23.4 &  -8.5 &  2.3 &  35.1 &  1.5 & 4611 &  112 & 1.71 & 482.6 &  9.3 & 1.009 & 0.011 & 6.45 & N & N \\
1962 &  21.0 &  -3.3 &  2.8 &  27.0 &  0.5 & 4796 &  125 & 1.80 & 365.8 & 11.0 & 0.981 & 0.013 & 6.45 & Y & N \\
1992 &  26.9 & -10.3 &  1.4 &  25.0 &  1.6 & 4800 &  104 & 1.60 & 387.4 &  7.8 & 0.996 & 0.01 & 6.35 & Y & N \\
1999 &  18.1 &  -6.8 &  3.9 &  75.5 &  4.0 & 4284 &  114 & 1.92 & 251.8 & 12.0 & 1.015 & 0.015 & 6.03 & Y & N \\
2002 &  55.9 & -24.0 & 22.8 &   1.2 & 10.0 & 8268 &  116 & 1.08 & ... & ... & 0.999 & 0.005 & ... & N & N \\
2007 &  79.6 &  -7.0 & 24.7 & 175.6 & 17.6 & 6457 &   53 & 1.62 & ... & ... & 1.005 & 0.003 & ... & Y & N \\
2016 &  24.4 &  -4.5 &  0.9 &  18.0 &  0.5 & 4271 &   66 & 1.19 & 481.9 &  7.5 & 0.968 & 0.011 & 6.27 & N & N \\
2036 &  25.4 &  -3.3 &  5.4 &  47.3 &  3.1 & 4472 &   81 & 1.10 & 301.9 & 11.0 & 0.992 & 0.01 & ... & Y & N \\
2037 &  30.8 & -12.8 &  1.7 &  15.0 &  0.5 & 3917 &   25 & 0.36 & ... & ... & 0.935 & 0.008 & 5.90 & Y & N \\
2057 &  26.5 & -13.3 &  1.4 &  21.0 &  0.5 & 4985 &  109 & 1.71 & 380.1 &  8.4 & 0.984 & 0.01 & 6.95 & Y & N \\
2062 &  19.6 & -10.7 &  1.5 &  24.0 &  0.5 & 5087 &  149 & 2.15 & 476.9 & 12.0 & 0.995 & 0.014 & 6.96 & N & N \\
2105 &  18.3 &   2.4 &  2.9 &  33.0 &  0.5 & 4633 &  112 & 1.44 & 341.3 & 11.0 & 1.018 & 0.014 & 6.46 & N & N \\
2124 &  36.3 &  -8.7 &  3.3 &  57.7 &  1.6 & 5033 &   84 & 1.34 & 297.4 &  8.0 & 0.996 & 0.007 & 6.65 & Y & N \\
2123 &  38.6 & -10.1 &  1.2 &  24.0 &  0.5 & 4275 &   42 & 1.42 & 516.0 &  6.5 & 0.971 & 0.007 & 5.86 & N & N \\
2142 &  21.8 &  -6.2 &  1.6 &  16.0 &  1.6 & 4799 &  135 & 1.67 & 463.6 &  8.3 & 0.995 & 0.012 & 6.81 & Y & N \\
2145 &  23.1 & -53.1 & 31.0 & 149.0 & 14.9 & 5158 &  141 & 2.55 & 435.5 & 19.0 & 0.997 & 0.011 & ... & Y & N \\
2148 &  17.2 &  -7.6 &  1.9 &  23.5 & 10.0 & 4732 &  155 & 1.59 & 513.7 & 13.0 & 0.981 & 0.015 & 6.86 & N & N \\
2157 &  20.3 &  -1.2 &  0.9 &  15.3 &  1.9 & 4623 &  115 & 1.76 & 402.4 &  9.2 & 0.966 & 0.013 & 6.63 & N & N \\
2184 &  19.6 & -10.0 &  1.2 &  14.3 &  1.6 & 4225 &   80 & 1.43 & 567.2 &  9.5 & 0.981 & 0.014 & 6.15 & N & N \\
2195 &  17.2 & -13.5 &  2.3 &  13.5 &  2.8 & 4790 &  162 & 2.01 & 495.4 & 12.0 & 0.992 & 0.015 & 6.66 & N & N \\
2207 &  20.4 &  -1.0 &  2.9 &  27.0 &  0.5 & 5147 &  167 & 2.02 & 474.0 & 10.0 & 1.003 & 0.013 & ... & Y & N \\
2208 &  30.9 &  -6.7 &  5.1 &  80.4 &  1.4 & 4892 &   92 & 1.74 & 287.6 &  9.2 & 0.994 & 0.009 & 6.46 & N & N \\
2210 &  24.7 & -10.6 & 19.5 &  90.7 &  8.6 & 4978 &  103 & 1.94 & 223.4 & 16.0 & 1 & 0.011 & 6.93 & N & N \\
2230 &  28.6 &  11.9 &  1.5 &  18.0 &  0.5 & 5122 &  114 & 1.52 & 312.6 &  8.4 & 1.014 & 0.009 & 6.96 & N & N \\
2288 &  22.2 &  -9.0 &  1.4 &  16.7 &  1.7 & 4672 &  109 & 1.60 & 383.8 &  8.4 & 0.996 & 0.012 & 6.26 & Y & N \\
2290 &  20.1 &  -3.4 &  2.4 &  18.5 & 10.0 & 4451 &   94 & 0.51 & ... & ... & 0.986 & 0.013 & 7.15 & Y & N \\
2300 &  29.2 &  -4.4 &  4.0 &  36.0 &  0.5 & 5218 &  120 & 1.77 & 290.0 &  8.3 & 0.995 & 0.009 & 6.63 & N & N \\
2299 &  57.4 & -20.2 & 11.0 & 108.0 &  0.5 & 5417 &   59 & 1.52 & 320.3 &  7.0 & 1.015 & 0.005 & ... & N & N \\
2305 &  54.6 &  -5.3 &  6.3 &  84.0 &  3.0 & 5248 &   59 & 1.32 & 181.8 &  6.2 & 1.002 & 0.005 & 6.67 & N & N \\
2331 &  29.4 &  -6.7 &  0.9 &  16.5 &  1.7 & 4572 &   81 & 1.91 & 420.4 &  7.1 & 1 & 0.009 & 6.45 & Y & N \\
2335 &  38.1 &  -2.5 &  3.3 &  66.8 &  3.8 & 4651 &   66 & 1.52 & 439.6 &  9.4 & 0.999 & 0.007 & 6.30 & Y & N \\
2337 &  26.0 &  -5.8 &  4.2 &  42.0 &  0.5 & 4565 &   95 & 1.23 & 470.6 & 11.0 & 1.001 & 0.01 & 6.56 & Y & N \\
2348 &  16.6 &  -4.8 & 20.9 &  70.1 & 10.0 & 4785 &  153 & 1.42 & 467.2 & 19.0 & 0.985 & 0.016 & 6.71 & Y & N \\
2359 &  25.4 &  -7.9 &  1.1 &  18.0 &  0.5 & 4741 &  110 & 1.71 & 492.3 & 10.0 & 0.984 & 0.01 & 6.46 & N & N \\
2363 &  20.1 &  -8.3 &  1.3 &  24.0 &  0.5 & 5152 &  154 & 1.98 & 413.4 & 12.0 & 1.019 & 0.013 & ... & N & N \\
2371 &  27.8 &  -9.2 &  5.1 &  51.0 &  3.0 & 4909 &  110 & 1.60 & 397.9 &  9.6 & 1.006 & 0.009 & 6.54 & Y & N \\
2381 &  26.0 &  -2.0 &  4.1 &  59.1 &  2.3 & 4277 &   79 & 1.25 & 455.7 & 10.0 & 1.005 & 0.01 & 6.10 & Y & N \\
2399 &  20.8 &  -9.0 &  2.5 &  24.0 &  0.5 & 4684 &  133 & 1.41 & 459.6 &  9.4 & 1.003 & 0.013 & 6.76 & N & N \\
2405 &  27.2 & -14.4 &  2.6 &  47.6 &  3.7 & 4838 &  106 & 1.45 & 361.4 & 11.0 & 1.001 & 0.01 & ... & N & N \\
2421 &  70.0 &   6.3 & 25.0 & 183.4 &  9.0 & 5794 &   51 & 1.78 & ... & ... & 1.015 & 0.004 & ... & Y & N \\
2433 &  64.6 & -30.9 & 26.6 & 148.2 &  7.5 & 5325 &   48 & 1.37 & 281.5 &  9.6 & 1.013 & 0.004 & 6.65 & Y & N \\
2439 &  46.6 &  -7.9 &  1.0 &  21.0 &  0.5 & 5286 &   74 & 1.62 & 347.9 &  5.2 & 1.014 & 0.006 & ... & Y & N \\
2460 &  56.8 &  -5.1 & 14.9 & 122.1 &  4.8 & 5769 &   68 & 1.41 & 261.8 &  7.4 & 1.006 & 0.005 & ... & Y & N \\
2477 &  36.3 & -17.7 &  3.9 &  64.7 &  2.4 & 4777 &   74 & 1.59 & 431.9 &  8.3 & 1.006 & 0.007 & 6.41 & N & N \\
2479 &  40.7 & -14.7 &  1.3 &  27.0 &  0.5 & 5213 &   81 & 1.72 & 314.0 &  5.7 & 0.998 & 0.006 & 6.66 & N & N \\
2482 &  25.7 &  -8.3 &  8.1 &  84.4 &  3.0 & 4515 &   83 & 1.84 & 503.0 & 15.0 & 1.019 & 0.01 & 6.25 & N & N \\
2495 &  75.2 &  -8.4 &  6.9 &  79.0 &  1.8 & 6069 &   55 & 1.51 & 158.4 &  5.5 & 1.014 & 0.003 & ... & N & N \\
2504 &  32.7 &  13.6 & 20.0 &  48.3 & 10.0 & 7554 &  164 & 2.62 & ... & ... & 0.997 & 0.008 & ... & Y & N \\
2506 & 133.9 &  -5.0 & 21.7 &   1.5 & 10.0 & 7900 &   45 & 1.59 & ... & ... & 1 & 0.002 & ... & N & N \\
2513 &  21.8 &  24.6 & 15.6 &  57.0 &  4.3 & 4755 &  125 & 1.49 & 345.7 & 19.0 & 1.01 & 0.012 & 6.48 & N & N \\
2517 &  25.5 &  -8.7 &  2.4 &  24.0 &  0.5 & 4455 &   88 & 1.29 & 411.0 & 11.0 & 0.997 & 0.01 & ... & N & N \\
2519 &  22.9 & -11.9 &  1.7 &  18.0 &  0.5 & 4897 &  123 & 1.92 & 413.6 &  7.9 & 1 & 0.012 & 6.78 & N & N \\
2531 &  28.8 &   9.2 &  7.1 &  54.9 &  3.8 & 4432 &   70 & 1.07 & 442.6 & 15.0 & 1.018 & 0.009 & 6.41 & Y & N \\
2540 &  54.2 &  -8.2 &  2.5 &  42.0 &  0.5 & 5294 &   63 & 1.47 & 316.2 &  5.3 & 1.012 & 0.005 & ... & N & N \\
2551 &  46.8 &  -6.5 &  1.5 &  27.0 &  0.5 & 4986 &   63 & 1.18 & 390.8 &  5.9 & 0.999 & 0.006 & 6.58 & N & N \\
2553 & 129.9 &  19.8 &  9.3 &  81.8 & 10.0 & 8100 &   48 & 1.41 & ... & ... & 0.998 & 0.002 & ... & Y & N \\
2554 &  86.3 & -16.4 &  7.9 &  35.1 & 10.0 & 7990 &   72 & 0.88 &  37.5 &  3.7 & 1.006 & 0.003 & ... & N & N \\
2555 &  25.8 &  -2.6 &  1.1 &  15.0 &  0.5 & 4953 &  109 & 1.73 & 366.0 &  8.8 & 0.995 & 0.01 & 6.91 & Y & N \\
2565 &  29.7 &  -6.6 & 14.7 &  45.0 &  0.5 & 4795 &   87 & 2.12 & 399.9 & 14.0 & 1.018 & 0.009 & 6.43 & Y & N \\
2569 &  25.6 &  -7.5 &  2.0 &  40.9 &  1.6 & 4729 &   98 & 1.67 & 459.6 & 12.0 & 1.013 & 0.01 & 6.54 & N & N \\
2568 &  31.5 &  -3.0 & 10.0 &  74.0 & 10.0 & 6374 &  154 & 3.48 & ... & ... & 1.01 & 0.008 & ... & Y & Y \\
2570 &  29.8 &  19.8 &  5.1 &  67.8 & 10.0 & 5287 &  103 & 2.86 & ... & ... & 0.997 & 0.009 & ... & Y & N \\
2584 &  36.6 &  -4.2 &  3.6 &  33.8 &  1.5 & 5205 &   85 & 2.36 & 301.8 &  7.3 & 1.004 & 0.007 & 6.69 & Y & N \\
2585 &  47.1 &  -3.0 &  1.5 &  21.0 &  0.5 & 5060 &   64 & 1.77 & 372.9 &  5.0 & 1.003 & 0.006 & 6.29 & Y & N \\
2597 &  16.1 &   0.9 &  2.4 &  15.0 &  0.5 & 3900 &   45 & 0.75 & 236.3 &  9.8 & 0.877 & 0.016 & 5.91 & N & N \\
2598 &  87.7 & -22.3 & 19.7 & 174.8 &  4.8 & 5743 &   41 & 2.43 & 230.1 &  6.7 & 1.005 & 0.003 & ... & Y & N \\
2602 &  26.2 &  -3.0 &  6.2 &  46.0 &  4.3 & 4444 &   84 & 1.10 & 484.5 & 10.0 & 0.999 & 0.01 & ... & Y & N \\
2606 &  20.1 &  -8.8 &  2.5 &  15.0 &  0.5 & 4841 &  143 & 2.10 & 365.4 &  8.2 & 1.001 & 0.013 & 6.73 & N & N \\
2609 &  30.4 &  13.5 &  2.1 &   9.5 &  2.3 & 4848 &   88 & 3.38 & ... & ... & 1.025 & 0.009 & 6.04 & Y & N \\
2618 &  31.5 &  -9.1 &  9.2 &  72.0 &  0.5 & 4820 &   91 & 1.70 & 457.4 & 10.0 & 1.002 & 0.008 & 6.37 & Y & Y \\
2624 &  29.9 &  -7.0 &  1.7 &  27.0 &  0.5 & 4899 &   96 & 1.16 & 452.3 &  8.1 & 0.991 & 0.009 & 6.68 & N & N \\
2636 &  31.9 &  -7.1 & 15.9 &  83.6 &  3.0 & 4960 &   89 & 1.58 & 355.7 & 11.0 & 0.988 & 0.008 & 6.59 & N & N \\
2635 &  22.8 & -55.1 &  3.8 &  18.1 & 10.0 & ... & ... & ... & ... & ... & 1.04 & 0.011 & ... & Y & Y \\
2643 &  21.0 &  -3.0 &  3.3 &  35.3 &  1.5 & 5188 &  156 & 2.21 & 442.9 & 10.0 & 1.008 & 0.012 & ... & Y & N \\
2669 &  21.2 &  -9.2 & 14.6 &  61.7 &  3.4 & 4568 &   97 & 1.25 & 525.6 & 16.0 & 1.012 & 0.012 & 6.87 & Y & N \\
2674 &  53.7 &  -7.4 &  0.9 &  15.7 &  1.5 & 5082 &   59 & 1.65 & 409.2 &  4.3 & 1.001 & 0.005 & 6.42 & Y & N \\
2675 &  47.7 &  -3.7 &  8.7 &  83.1 &  4.8 & 4804 &   56 & 1.76 & 341.5 &  9.2 & 1.005 & 0.006 & 6.27 & Y & N \\
2677 &  68.8 &  -1.0 &  3.3 &  68.0 &  1.6 & 5032 &   45 & 1.84 & 256.2 &  5.8 & 0.99 & 0.004 & 6.26 & Y & N \\
2680 &  19.6 &  -7.4 &  2.6 &  21.0 &  0.5 & 4472 &  115 & 1.23 & 444.0 &  9.0 & 0.997 & 0.014 & ... & Y & N \\
2692 &  18.8 &   5.5 &  5.4 &  18.0 &  0.5 & 6287 &  165 & 2.55 & 420.1 & 13.0 & 1.004 & 0.014 & ... & Y & N \\
2708 &  58.1 &  -3.6 &  2.7 &  33.0 &  0.5 & 6166 &   74 & 1.20 & 160.5 &  4.4 & 1.007 & 0.005 & ... & N & N \\
2726 &  52.9 &  -9.4 & 13.1 & 103.8 &  1.7 & 5086 &   58 & 1.15 & 294.5 &  8.1 & 1.012 & 0.005 & 6.44 & Y & N \\
2755 &  60.3 &  -9.2 &  1.1 &  18.3 &  1.2 & 6184 &   72 & 0.12 & 105.9 &  3.7 & 0.996 & 0.004 & ... & N & N \\
2760 &  17.4 &  -6.5 &  1.6 &  16.7 &  1.7 & 4650 &  134 & 1.74 & 517.5 & 11.0 & 0.967 & 0.015 & 6.63 & Y & N \\
2761 &  64.2 &  -6.5 &  1.4 &  21.0 &  0.5 & 5423 &   51 & 2.10 & 294.9 &  4.1 & 1.004 & 0.004 & ... & Y & N \\
2763 &  37.2 &  -7.0 &  6.1 &  69.5 &  2.3 & 4814 &   71 & 1.26 & 277.0 & 10.0 & 1.006 & 0.007 & 6.39 & Y & N \\
2769 &  19.5 &   6.2 &  4.8 &  96.0 &  0.5 & 4494 &  135 & 1.58 & 409.2 & 17.0 & 1.007 & 0.013 & 6.49 & N & N \\
2774 &  66.9 & -14.6 & 12.3 &  87.0 &  7.4 & 5805 &   59 & 2.11 & 176.3 &  6.4 & 1.009 & 0.004 & ... & Y & N \\
2779 &  45.8 &  -8.5 &  1.2 &  25.0 &  1.6 & 5617 &   83 & 1.67 & 369.3 &  5.6 & 1.017 & 0.006 & 6.97 & N & N \\
2782 &  24.8 & -15.5 &  3.6 &  22.3 &  1.7 & 4587 &   92 & 1.69 & 397.4 &  9.1 & 0.997 & 0.011 & 6.59 & N & N \\
2812 &  37.8 & -24.1 & 39.2 & 188.6 &  6.6 & 5426 &   91 & 2.18 & 490.0 & 15.0 & 1.015 & 0.007 & 6.70 & N & N \\
2818 &  29.9 &   1.3 & 23.1 &  48.7 &  6.2 & 5125 &  101 & 2.07 & 278.2 & 12.0 & 1.016 & 0.009 & 6.86 & Y & N \\
2833 &  36.8 &  -8.3 &  2.5 &  81.0 &  0.5 & 4810 &   70 & 1.51 & 375.2 &  9.5 & 1.004 & 0.007 & 6.36 & N & N \\
2846 &  77.6 & -13.9 & 10.0 &  76.8 &  1.7 & 5763 &   47 & 2.02 & 184.4 &  4.9 & 1.002 & 0.003 & ... & Y & N \\
2866 &  30.8 &  -2.5 &  2.6 &  45.0 &  0.5 & 4814 &   93 & 1.47 & 446.3 & 10.0 & 1.002 & 0.009 & 6.55 & Y & N \\
2872 & 115.5 &   3.5 & 13.4 &  97.3 & 10.0 & 7892 &   53 & 1.01 &  71.3 &  3.1 & 1.002 & 0.002 & ... & N & N \\
2887 &  38.0 &  12.4 &  5.6 &  82.0 & 11.4 & 3543 & 1476 & 0.29 & ... & ... & 0.913 & 0.007 & ... & Y & N \\
2890 &  48.9 & -23.8 &  2.1 &  23.5 &  3.0 & 6215 &   89 & 1.39 & 192.8 &  5.3 & 1.015 & 0.005 & ... & N & N \\
2898 &  31.8 &  -9.4 &  4.1 &  71.6 &  2.7 & 4648 &   82 & 1.73 & 547.8 & 13.0 & 0.995 & 0.008 & 6.30 & Y & N \\
2902 &  21.3 &  -5.2 &  3.7 &  40.8 &  1.7 & 4845 &  136 & 1.52 & 393.3 & 11.0 & 0.99 & 0.012 & 6.75 & N & N \\
2908 &  50.5 & -12.2 &  4.0 &  60.0 &  2.2 & 5291 &   68 & 1.20 & 213.8 &  5.3 & 0.998 & 0.005 & 6.65 & N & N \\
2909 &  81.0 &  -2.1 & 13.8 & 127.8 & 13.4 & 5392 &   38 & 2.77 & 203.4 &  6.4 & 1.014 & 0.003 & ... & Y & N \\
2923 &  38.8 &   1.4 &  9.6 & 109.4 &  9.0 & 4585 &   55 & 1.42 & 286.0 &  9.7 & 1.015 & 0.007 & 5.94 & Y & N \\
2926 &  68.1 &  11.9 & 29.3 & 124.3 & 21.5 & 5283 &   46 & 2.86 & ... & ... & 1.011 & 0.004 & ... & Y & N \\
2946 &  15.4 &   5.1 & 10.9 &  37.7 &  4.2 & 5063 &  185 & 1.59 & 408.6 & 17.0 & 1.004 & 0.017 & 6.97 & N & N \\
2947 &  24.8 &  -7.5 &  4.7 &  49.0 &  1.6 & 5769 &  148 & 2.91 & 279.7 &  8.5 & 0.993 & 0.011 & ... & N & N \\
2949 &  22.2 &  -4.6 &  1.4 &  18.0 &  0.5 & 4648 &  116 & 2.41 & 482.3 &  8.4 & 0.996 & 0.012 & 6.15 & Y & N \\
2948 &  15.4 &  -2.0 &  2.5 &  21.5 & 10.0 & 5348 &  212 & 1.56 & 157.9 & 14.0 & 1.025 & 0.017 & ... & N & N \\
2950 &  54.5 &  -1.0 &  9.3 & 109.0 &  6.2 & 5659 &   66 & 1.11 & 142.3 &  7.1 & 1.005 & 0.005 & ... & N & N \\
2966 &  24.5 & -10.5 &  3.1 &  30.0 &  0.5 & 5653 &  156 & 2.06 & 401.8 &  9.2 & 0.994 & 0.011 & ... & N & N \\
2967 &  26.8 &  -3.0 &  1.5 &  24.7 &  1.5 & 5029 &  110 & 2.07 & 417.3 &  8.1 & 0.998 & 0.01 & 6.52 & N & N \\
2970 &  47.3 & -39.9 &  8.1 &  40.7 &  4.6 & 5672 &   71 & 2.72 & 266.9 &  6.9 & 1.001 & 0.006 & ... & Y & N \\
2972 &  50.0 &  -3.0 & 30.3 & 166.5 &  7.5 & 5788 &   74 & 1.47 & 231.6 &  9.9 & 1.013 & 0.005 & ... & Y & N \\
2985 &  19.4 &  -5.2 &  2.0 &  27.0 &  0.5 & 4309 &   81 & 1.58 & 529.2 & 12.0 & 0.994 & 0.014 & 6.27 & Y & N \\
2987 &  20.9 & -18.9 & 11.9 &  77.6 &  3.2 & 4548 &  104 & 1.48 & 357.6 & 16.0 & 0.988 & 0.013 & 6.37 & N & N \\
3019 &  16.1 & -10.0 &  4.5 &  32.0 &  1.6 & 4619 &  129 & 2.30 & 569.0 & 13.0 & 0.982 & 0.016 & 6.23 & Y & N \\
3021 &  84.1 & -11.6 & 10.9 & 108.2 &  8.3 & 5870 &   46 & 1.65 & 145.8 &  6.0 & 1.01 & 0.003 & ... & N & N \\
3032 &  70.4 &  -7.2 &  3.6 &  71.7 &  4.7 & 5981 &   57 & 2.59 & 181.3 &  5.5 & 1.006 & 0.004 & ... & N & N \\
3041 &  25.1 & -10.3 & 13.7 &  78.9 &  3.8 & 4727 &   99 & 1.68 & 508.2 & 14.0 & 1.01 & 0.01 & 6.31 & Y & N \\
3044 &  23.6 & -17.7 &  2.3 &  30.0 &  3.0 & 5101 &  142 & 0.81 & 200.1 &  9.7 & 1.004 & 0.011 & 6.84 & N & N \\
3051 &  25.1 &   0.2 &  8.9 &  52.3 &  2.4 & 4311 &   68 & 1.10 & 374.5 & 13.0 & 0.986 & 0.011 & 6.36 & Y & N \\
3065 &  46.2 & -10.8 &  1.2 &  19.2 &  1.7 & 5585 &   78 & 1.02 & 172.2 &  5.2 & 0.99 & 0.006 & ... & N & N \\
3067 &  52.7 &  -5.8 &  3.6 &  60.0 & 30.0 & 7288 &  102 & 2.84 &  72.6 &  4.1 & 1.002 & 0.005 & ... & N & N \\
3073 &  76.4 &  -5.6 &  1.8 &  37.5 &  1.7 & 5676 &   50 & 1.34 & 222.5 &  4.1 & 1.011 & 0.003 & ... & N & N \\
3089 &  77.4 & -15.0 & 20.0 & ... & ... & ... & ... & ... & ... & ... & 1 & 0.003 & ... & Y & N \\
3094 &  18.3 &  -3.5 &  6.9 &  50.6 &  2.0 & 4284 &   92 & 1.31 & 525.3 & 12.0 & 0.979 & 0.015 & 6.11 & N & N \\
3102 &  20.5 &   2.0 &  8.7 &  43.8 &  3.5 & 4788 &  125 & 0.58 & ... & ... & 0.982 & 0.013 & 6.91 & N & N \\
3104 &  34.3 &   0.7 &  5.5 &  65.0 &  2.2 & 4768 &   84 & 1.31 & 393.4 &  8.3 & 0.997 & 0.008 & 6.27 & N & N \\
3112 &  18.2 &  -6.2 &  4.5 &  29.4 &  3.3 & 5962 &  217 & 3.36 & 282.6 & 12.0 & 1.023 & 0.015 & ... & N & N \\
3116 &  18.0 &  -6.2 &  1.4 &  15.0 &  0.5 & 4474 &  138 & 0.86 & 438.5 & 11.0 & 0.987 & 0.015 & 6.81 & N & N \\
3120 &  33.9 & -21.2 &  1.6 &  22.7 &  2.4 & 4505 &   66 & 1.80 & 486.5 &  6.7 & 1.009 & 0.008 & 5.86 & Y & N \\
3134 &  72.7 & -14.1 &  2.3 &  27.0 &  1.7 & 6110 &   58 & 1.47 & 166.4 &  3.9 & 1.005 & 0.004 & ... & N & N \\
3136 &  28.4 &  -7.8 &  3.4 &  47.6 &  3.0 & 5141 &  111 & 1.95 & 331.1 &  9.2 & 0.994 & 0.009 & ... & N & N \\
3158 &  60.5 &  -2.8 &  0.9 &  12.0 &  0.5 & 4430 &   29 & 0.27 & ... & ... & 0.927 & 0.004 & ... & Y & N \\
3161 &  25.0 &  -6.6 & 10.8 &  86.3 &  1.6 & ... & ... & ... & 373.2 & 15.0 & 1.001 & 0.011 & ... & N & N \\
3198 &  44.0 & -11.7 &  1.6 &  31.8 &  1.7 & 4754 &   60 & 1.78 & 451.2 &  6.9 & 1.017 & 0.006 & 6.10 & Y & N \\
3196 &  40.1 &  -4.7 & 17.6 & 130.1 & 10.3 & 5547 &   95 & 2.36 & 222.6 & 10.0 & 1.016 & 0.006 & ... & N & N \\
3200 &  48.8 &  -5.1 & 26.0 & 164.0 &  1.6 & 5375 &   63 & 1.94 & 275.6 & 10.0 & 1.007 & 0.005 & ... & Y & N \\
3217 &  18.0 &  -7.8 &  2.2 &  14.3 &  1.4 & 4981 &  152 & 2.43 & 454.5 &  9.4 & 0.984 & 0.015 & 6.77 & N & N \\
3219 &  36.7 &  -8.7 &  1.9 &  16.3 &  1.7 & 5015 &   77 & 1.37 & 357.4 &  6.1 & 1.003 & 0.007 & 6.58 & N & N \\
3244 &  27.0 &  -9.6 &  0.9 &  18.0 &  0.5 & 4613 &   87 & 2.09 & 495.3 &  8.8 & 0.986 & 0.01 & 6.29 & Y & N \\
3271 &  43.0 &   5.3 &  5.6 &  34.2 &  2.7 & 4961 &   72 & 1.73 & 358.5 &  7.3 & 1.006 & 0.006 & 6.52 & Y & N \\
3287 &  51.5 &   0.7 &  0.8 &  18.0 &  0.5 & 5004 &   58 & 0.09 & 190.3 &  4.2 & 0.987 & 0.005 & 6.69 & N & N \\
3294 &  37.7 & -62.0 &  1.1 &  75.9 & 10.0 & 5032 &   78 & 1.76 & 311.9 & 10.0 & 0.991 & 0.007 & 6.62 & N & N \\
3319 &  56.0 & -11.3 & 11.5 &  81.0 &  3.5 & 5044 &   51 & 1.63 & 393.1 &  6.4 & 1.006 & 0.005 & 6.24 & Y & N \\
3326 &  17.3 &  -4.1 &  6.3 &  48.8 &  2.7 & 4396 &  107 & 1.72 & 450.8 & 15.0 & 0.997 & 0.015 & ... & N & N \\
3338 &  24.4 &  -7.1 &  3.8 &  30.0 &  0.5 & 4706 &  105 & 2.21 & 470.7 &  9.4 & 1.01 & 0.011 & 6.31 & Y & N \\
3358 &  65.0 &  -7.2 &  6.4 &  82.3 &  1.7 & 5392 &   53 & 1.42 & 301.1 &  6.7 & 0.997 & 0.004 & ... & N & N \\
3359 &  16.3 & -15.2 & 35.8 & 108.0 &  0.5 & 5009 &  168 & 2.34 & 496.8 & 24.0 & 1.017 & 0.016 & 6.80 & Y & N \\
3367 &  67.2 &  -7.7 &  7.6 &  67.5 &  1.7 & 5316 &   51 & 1.94 & 220.0 &  5.8 & 1.007 & 0.004 & ... & N & N \\
3374 &  59.5 & -22.2 &  2.0 &  22.1 &  1.6 & 5227 &   56 & 1.52 & 285.4 &  4.4 & 1.003 & 0.004 & 6.63 & N & N \\
3395 &  81.0 &  -5.4 & 13.0 & 119.5 &  5.6 & 5773 &   45 & 1.47 & 206.4 &  6.3 & 1.009 & 0.003 & ... & N & N \\
3399 &  48.2 &  53.0 &  1.1 &  15.0 &  0.5 & 4263 &   33 & 0.80 & ... & ... & 0.978 & 0.005 & 5.75 & Y & Y \\
3409 &  15.9 &   6.7 &  2.1 &   7.0 & ... & 4811 &  181 & 1.43 & 298.0 & 11.0 & 0.986 & 0.017 & 6.88 & N & N \\
3412 &  41.0 &  -7.7 &  3.6 &  73.3 &  2.4 & 5016 &   74 & 2.04 & 316.2 & 10.0 & 1.005 & 0.006 & 6.55 & N & N \\
3415 &  65.9 &  -0.2 & 12.6 & 141.0 &  0.5 & 5508 &   48 & 1.82 & 247.1 &  8.7 & 1.011 & 0.004 & 6.22 & Y & N \\
3425 &  26.7 &  -2.3 & 27.9 &  83.0 &  3.5 & 4940 &  102 & 1.03 & 397.6 & 11.0 & 0.995 & 0.01 & 6.81 & Y & N \\
3427 &  54.9 &  -9.4 &  1.5 &  18.6 &  2.1 & 5846 &   73 & 2.49 & 220.3 &  4.1 & 1.007 & 0.005 & ... & Y & N \\
3435 &  35.5 &  -5.5 &  1.9 &  24.0 &  0.5 & 5085 &   85 & 1.81 & 419.7 &  7.0 & 0.991 & 0.007 & 6.82 & Y & N \\
3438 &  39.8 &  -9.8 &  2.2 &  18.8 &  1.5 & 5204 &   83 & 1.73 & 353.9 &  6.2 & 1.002 & 0.007 & 6.91 & Y & N \\
3443 &  21.6 & -11.4 & 11.5 &  38.0 &  3.7 & 4729 &  128 & 1.83 & 239.7 & 13.0 & 0.987 & 0.012 & 6.62 & N & N \\
3442 &  68.7 & -21.0 &  2.2 &  17.2 &  2.9 & 6431 &   58 & 0.82 & 100.0 &  3.3 & 1 & 0.004 & ... & Y & N \\
3454 &  64.4 &  -8.0 & 23.8 & 158.0 &  1.8 & 5840 &   60 & 1.63 & 180.0 &  7.3 & 1.022 & 0.004 & ... & N & N \\
3480 &  22.7 &   0.0 &  4.4 &  77.4 &  4.5 & 3985 &   38 & 0.36 & 418.8 & 14.0 & 0.979 & 0.011 & 6.30 & N & N \\
3485 &  18.9 &  -8.0 &  2.3 &  14.0 &  1.6 & 5342 &  187 & 2.53 & 469.2 & 11.0 & 0.995 & 0.014 & 6.96 & N & N \\
3488 &  23.6 &  11.3 &  2.1 &  22.9 & 10.0 & 4911 &  116 & 1.66 & ... & ... & 1.004 & 0.011 & 6.75 & N & N \\
3505 &  70.1 &  -7.5 &  3.0 &  42.0 &  2.5 & 5531 &   49 & 1.31 & 265.9 &  3.9 & 1.002 & 0.004 & ... & Y & N \\
3508 &  48.6 &   5.5 & 17.8 &  91.2 &  8.7 & 5164 &   61 & 1.89 & 321.0 & 10.0 & 1.005 & 0.005 & 6.40 & N & N \\
3524 &  21.1 &  -9.7 &  5.6 &  27.0 &  0.5 & 4443 &   91 & 1.61 & 397.3 & 11.0 & 0.984 & 0.012 & ... & N & N \\
3531 &  39.2 &  -8.3 &  2.6 &  27.0 &  0.5 & 5538 &   96 & 1.30 & 299.2 &  5.6 & 1.008 & 0.007 & ... & N & N \\
3541 &  15.3 &  -4.2 &  6.3 &  76.5 &  4.8 & 5036 &  176 & 1.78 & 355.5 & 16.0 & 0.978 & 0.017 & ... & N & N \\
3536 &  37.5 &  -2.8 &  8.9 &  72.9 &  1.5 & 4915 &   79 & 1.55 & 327.4 &  8.6 & 1.001 & 0.007 & 6.27 & Y & N \\
3549 &  21.0 & -11.3 &  3.6 &  18.0 &  0.5 & 4297 &   73 & 1.06 & 529.1 &  9.4 & 0.978 & 0.013 & 6.43 & N & N \\
3554 &  22.2 & -10.0 &  1.5 &  15.0 &  0.5 & 4461 &   90 & 1.59 & 518.7 &  8.4 & 0.982 & 0.012 & ... & N & N \\
3557 &  21.0 &  -8.7 &  3.4 &  27.0 &  0.5 & 4907 &  123 & 2.08 & 467.6 & 11.0 & 0.995 & 0.013 & 6.57 & N & N \\
3558 &  39.3 &  -8.8 & 13.7 &  88.5 &  1.7 & 4880 &   66 & 1.09 & 327.6 &  9.4 & 1.002 & 0.007 & 6.48 & N & N \\
3578 &  32.2 &  -7.0 &  1.6 &  24.0 &  0.5 & 5524 &  112 & 2.01 & 427.4 &  6.9 & 0.997 & 0.008 & ... & N & N \\
3577 &  18.2 &  -7.1 &  1.3 &  14.4 &  1.4 & 5115 &  175 & 2.59 & 382.7 & 10.0 & 1.009 & 0.014 & 6.58 & Y & N \\
3617 &  31.2 & -22.3 &  3.3 &  32.6 &  2.8 & 6163 &  137 & 2.20 & 207.7 &  7.0 & 1 & 0.008 & ... & N & N \\
3628 &  27.3 &  -6.8 &  1.4 &  24.0 &  0.5 & 5165 &  117 & 2.53 & 495.2 &  8.1 & 0.976 & 0.01 & 6.67 & Y & N \\
3633 &  18.5 & -89.7 &  0.9 &  99.0 &  0.5 & 4812 &  141 & 1.73 & 556.6 & 20.0 & 1.002 & 0.014 & 6.68 & Y & N \\
3636 &  26.0 &  -8.7 &  5.9 &  49.3 &  1.7 & 5515 &  141 & 2.69 & 358.3 &  8.9 & 0.999 & 0.01 & ... & N & N \\
3644 &  33.9 & -12.2 &  1.5 &  12.0 &  0.5 & 4591 &   60 & 0.78 & ... & ... & 0.897 & 0.008 & 6.74 & Y & N \\
3650 &  18.0 &  18.0 &  2.0 &   9.9 &  2.9 & 5144 &  173 & 2.25 & 274.1 &  9.4 & 1.027 & 0.015 & 6.79 & N & N \\
3660 &  30.3 &  -1.4 & 11.5 &  96.0 &  5.5 & 4655 &   76 & 2.15 & 377.2 & 16.0 & 1.031 & 0.009 & 6.21 & Y & N \\
3668 &  15.2 &  -3.3 &  1.6 &  17.0 &  1.6 & 4478 &  136 & 1.08 & 367.0 &  9.9 & 0.982 & 0.017 & ... & N & N \\
3683 & 101.4 &  12.0 &  0.3 &   7.4 &  1.7 & 4439 &   21 & 4.20 & 150.4 &  2.4 & 1.056 & 0.003 & ... & N & N \\
3692 &  36.4 &  -3.3 &  8.0 &  51.0 &  0.5 & 5649 &   92 & 1.82 & 355.8 &  7.7 & 0.988 & 0.007 & 6.96 & N & N \\
3716 &  16.8 &   0.6 &  8.3 &  45.0 &  0.5 & 4003 &   54 & 0.90 & 354.5 & 14.0 & 0.988 & 0.016 & 6.10 & N & N \\
3722 &  22.8 &  -7.8 &  2.4 &  15.0 &  0.5 & 5075 &  127 & 1.88 & 404.0 &  7.9 & 1.003 & 0.012 & ... & Y & N \\
3732 &  19.0 & -14.3 &  5.8 &  72.0 &  0.5 & 4906 &  157 & 2.36 & 506.1 & 15.0 & 1.006 & 0.014 & 6.61 & Y & N \\
3749 &  24.9 &  -5.5 & 16.5 &  81.0 &  5.7 & 4598 &   91 & 1.83 & 357.7 & 17.0 & 0.984 & 0.01 & 6.38 & N & N \\
3808 &  23.5 &  -8.3 &  1.6 &  12.0 &  0.5 & 4644 &   99 & 1.44 & 455.7 &  9.7 & 0.986 & 0.011 & 6.79 & N & N \\
3830 &  71.6 &  -0.5 & 18.3 & 106.0 & 13.7 & 6051 &   59 & 1.24 & 120.4 &  6.4 & 1.011 & 0.004 & ... & N & N \\
3834 &  26.1 &   8.5 & 15.0 & 112.4 & 29.9 & 5291 &  117 & 3.20 & ... & ... & 1.007 & 0.01 & ... & Y & N \\
3846 &  18.6 & -11.6 &  2.6 &  21.0 &  0.5 & 5338 &  195 & 1.90 & 370.2 & 10.0 & 0.98 & 0.014 & ... & N & N \\
3847 &  21.7 &  -7.0 & 18.3 &  93.5 &  3.0 & 4716 &  104 & 2.03 & 472.4 & 15.0 & 0.992 & 0.012 & 6.38 & Y & N \\
3849 &  19.7 &  -8.5 & 20.6 &  78.8 &  5.5 & 4551 &  114 & 1.47 & 466.3 & 15.0 & 1.009 & 0.014 & 6.61 & N & N \\
3860 &  24.3 &   2.2 &  3.7 &  42.0 &  0.5 & 4914 &  125 & 0.87 & 276.8 & 12.0 & 0.996 & 0.011 & 6.75 & Y & N \\
3873 &  48.1 &   5.0 & 13.9 & 130.1 &  6.2 & 5488 &   73 & 2.66 & 343.9 & 11.0 & 1.003 & 0.005 & ... & N & N \\
3875 &  70.7 & -11.5 & 33.3 & 179.6 &  3.7 & 5299 &   43 & 1.63 & 213.0 &  7.9 & 1.015 & 0.004 & ... & Y & N \\
3879 &  29.9 &  -6.8 &  3.4 &  43.7 &  1.7 & 5421 &  123 & 2.19 & 334.9 &  7.9 & 1.018 & 0.009 & ... & N & N \\
3909 &  56.4 &   2.3 &  5.6 &  61.7 & 12.7 & 7287 &   96 & 0.62 &  45.6 &  4.1 & 1.006 & 0.005 & ... & N & N \\
3916 &  18.3 &  -6.2 &  3.6 &  26.1 &  1.5 & 4860 &  173 & 2.26 & 335.1 & 11.0 & 0.971 & 0.014 & 6.56 & N & N \\
3954 &  35.5 & -15.6 & 13.4 & 140.0 &  4.5 & 5485 &   98 & 1.99 & 288.1 & 11.0 & 1.027 & 0.007 & ... & N & N \\
3956 &  29.8 &  -8.2 &  1.1 &  21.0 &  0.5 & 4919 &  100 & 1.86 & 408.8 &  8.1 & 1 & 0.009 & 6.63 & N & N \\
3970 &  41.1 &  -7.2 &  3.9 &  57.0 &  0.5 & 5330 &   83 & 2.16 & 258.1 &  7.0 & 1.003 & 0.006 & ... & N & N \\
4049 &  15.4 &  -5.3 &  2.1 &  24.9 &  2.3 & 4361 &  117 & 1.95 & 513.4 & 12.0 & 0.986 & 0.017 & 5.98 & N & N \\
4187 &  30.6 &  -3.2 &  9.8 &  58.7 &  7.7 & 7190 &  172 & 3.65 & ... & ... & 1.008 & 0.009 & ... & N & N \\
4218 &  57.2 &  -5.5 &  0.6 &  15.0 &  0.5 & 4514 &   37 & 0.15 & 110.8 &  3.7 & 0.948 & 0.005 & 6.03 & N & N \\
4244 & 114.3 &  -2.2 &  6.0 &  94.3 &  1.7 & 8318 &   54 & 2.12 &  60.8 &  2.3 & 1.005 & 0.002 & ... & Y & N \\
4274 &  19.0 &  14.5 &  1.2 &  15.1 & 10.0 & 4921 &  164 & 4.54 & 359.0 &  8.6 & 1.048 & 0.014 & 5.86 & N & N \\
4282 &  45.7 & -41.8 & 43.3 &  76.4 & 10.0 & 7901 &  134 & 4.66 & ... & ... & 1.014 & 0.006 & ... & Y & N \\
4338 &  23.3 & -11.3 &  2.9 &  36.0 &  3.3 & 4343 &   82 & 2.68 & 554.9 &  8.4 & 1.004 & 0.011 & 5.63 & Y & N \\
4366 &  28.6 & -20.6 & 16.5 &   4.7 & 10.0 & 7298 &  191 & 0.51 & ... & ... & 1.015 & 0.009 & ... & N & N \\
4392 &  69.9 &  -2.6 &  5.0 &  48.2 & 15.7 & 6834 &   78 & 0.21 & ... & ... & 1.001 & 0.004 & ... & N & N \\
4415 &  20.0 &  -0.8 & 11.7 &  89.3 & 10.0 & 5867 &  198 & 1.93 & 191.2 & 14.0 & 1.011 & 0.013 & ... & N & N \\
\end{longtable}
\begin{tabular}{ccccccccc}
\hline\hline
HSB2012 & CXOGNC & ADM2008 & YSO & RA & Dec & $V$ & $B-V$ & $V-I$ \\
 & & & & (J2000) & (J2000) & & & \\
\hline
394 &  104314.98-593341.3 & ... & ... & 10:43:14.99 & -59:33:41.3 & 14.67 & 0.94 & 1.09 \\
1262 &  104348.74-593430.4 & ... & ... & 10:43:48.59 & -59:34:31.2 & 17.72 & 1.76 & 2.03 \\
1788 &  104405.37-593043.5 & ... & ... & 10:44:05.42 & -59:30:43.5 & 14.53 & 0.90 & 1.03 \\
2169 & ... & ... & ... & 10:44:18.67 & -59:48:05.4 & 16.09 & 0.96 & 1.02 \\
2270 & ... & ... & ... & 10:44:22.78 & -59:38:52.5 & 18.44 & ... & 1.75 \\
2296 &  104423.64-593941.8 & 146 & ... & 10:44:23.56 & -59:39:41.4 & 16.34 & 0.91 & 1.34 \\
2561 & ... & ... & ... & 10:44:32.97 & -59:38:05.9 & 17.38 & 0.94 & 1.22 \\
2797 & ... & ... & ... & 10:44:42.77 & -59:38:01.4 & 17.03 & 1.14 & 1.14 \\
2959 &  104450.11-593429.3 & ... & ... & 10:44:49.99 & -59:34:29.5 & 16.75 & 1.32 & 1.72 \\
3030 &  104452.43-594130.1 & 469 & ... & 10:44:52.40 & -59:41:30.1 & 16.66 & 0.94 & 1.15 \\
3167 &  104457.05-593826.5 & 534 & ... & 10:44:57.06 & -59:38:26.9 & 13.70 & 1.01 & 1.19 \\
3229 & ... & ... & ... & 10:44:58.90 & -59:40:08.4 & 15.66 & 1.18 & 1.27 \\
3290 &  104501.02-594515.5 & 600 & ... & 10:45:01.03 & -59:45:15.6 & 14.54 & 0.91 & 1.06 \\
3688 & ... & ... & ... & 10:45:15.44 & -59:35:21.4 & 17.29 & 1.48 & 1.81 \\
3844 &  104521.23-593258.2 & ... & ... & 10:45:21.20 & -59:32:58.4 & 18.06 & 1.26 & 1.63 \\
3926 &  104524.13-593131.1 & ... & ... & 10:45:24.14 & -59:31:31.6 & 14.20 & 0.63 & 0.71 \\
4310 &  104541.60-593820.2 & 1014 & ... & 10:45:41.60 & -59:38:20.2 & 14.46 & 0.87 & 1.00 \\
\hline
\end{tabular}
\begin{tabular}{crr@{$\pm$}rr@{$\pm$}rc@{$\pm$}ccr@{$\pm$}rr@{$\pm$}rccc}
\hline\hline
HSB2012 & SNR & \multicolumn{2}{c}{RV} & \multicolumn{2}{c}{$v \sin i$} &
\multicolumn{2}{c}{\teff} & $A_V$ & \multicolumn{2}{c}{Li EW} &
\multicolumn{2}{c}{$\gamma$} & log age &
\ha\ & SB2 \\
 & & \multicolumn{2}{c}{(km/s)} & \multicolumn{2}{c}{(km/s)} &
\multicolumn{2}{c}{(K)} & & \multicolumn{2}{c}{(m\AA)} &
\multicolumn{2}{c}{} & (yr) & \\
\hline
394 &  31.1 & 10.3 & 1.1 & 24.0 &  0.5 & 5189 & 105 & 0.39 & 231.6 & 7.2 & 0.984 & 0.009 & ... & N & N \\
1262 &  30.6 & 13.2 & 1.6 & 10.9 &  2.5 & 3830 &  17 & 0.42 & ... & ... & 0.862 & 0.008 & ... & Y & N \\
1788 &  84.4 & 23.2 & 0.4 & 12.0 &  0.5 & 5082 &  38 & 0.20 & 172.8 & 3.1 & 0.984 & 0.003 & ... & N & N \\
2169 &  40.1 & 14.2 & 0.6 & 13.9 &  1.6 & 5095 &  76 & 0.19 & 193.7 & 5.2 & 0.985 & 0.007 & ... & N & N \\
2270 &  17.4 &  4.8 & 2.5 & 17.9 & 10.0 & 3816 &  25 & 0.00 & ... & ... & 0.847 & 0.015 & ... & Y & N \\
2296 &  59.0 & 15.4 & 2.2 & 18.7 &  1.5 & 5548 &  66 & 1.10 & 191.1 & 5.3 & 1.012 & 0.004 & ... & N & N \\
2561 &  31.7 & 14.6 & 0.9 & 12.0 &  0.5 & 4731 &  73 & 0.21 & ... & ... & 0.974 & 0.008 & ... & Y & N \\
2797 &  42.1 & 14.9 & 1.1 & 12.3 &  2.4 & 5115 &  69 & 0.45 & ... & ... & 0.988 & 0.006 & ... & Y & N \\
2959 &  41.4 & 92.5 & 2.7 & 27.0 &  0.5 & 4295 &  40 & 0.64 & ... & ... & 0.984 & 0.006 & ... & Y & N \\
3030 &  42.5 & 10.8 & 1.3 & 24.0 &  2.7 & 5465 &  84 & 0.67 &  59.6 & 5.4 & 1.001 & 0.006 & ... & N & N \\
3167 & 112.9 & 10.7 & 0.7 & 15.0 &  0.5 & 4842 &  26 & 0.29 &  25.3 & 1.6 & 0.992 & 0.002 & ... & N & N \\
3229 &  68.3 &  4.1 & 0.7 & 12.0 &  0.5 & 5519 &  50 & 0.94 &  26.6 & 2.7 & 0.994 & 0.004 & ... & Y & N \\
3290 &  65.5 &  8.7 & 2.0 & 45.0 &  0.5 & 4959 &  44 & 0.16 & 202.8 & 4.4 & 0.98 & 0.004 & ... & N & N \\
3688 &  30.9 & 11.3 & 1.2 & 10.4 &  1.7 & 4124 &  41 & 0.51 & ... & ... & 0.85 & 0.008 & ... & Y & N \\
3844 &  16.7 &  6.7 & 1.4 & 12.0 &  0.5 & 3971 &  54 & 0.00 & 142.0 & 9.3 & 0.92 & 0.016 & ... & Y & N \\
3926 &  28.6 &  8.4 & 1.0 &  9.6 &  2.6 & 5981 & 137 & 0.00 &  65.5 & 6.1 & 0.978 & 0.009 & ... & N & N \\
4310 &  59.3 & 10.0 & 1.0 & 21.0 &  0.5 & 5221 &  56 & 0.22 & 249.0 & 4.0 & 0.986 & 0.004 & ... & N & N \\
\hline
\end{tabular}
\begin{tabular}{ccccccccc}
\hline\hline
HSB2012 & CXOGNC & ADM2008 & YSO & RA & Dec & $V$ & $B-V$ & $V-I$ \\
 & & & & (J2000) & (J2000) & & & \\
\hline
3579 & ... & ... & ... & 10:45:11.09 & -59:40:07.8 & 15.85 & 1.96 & 5.05 \\
2595 & ... & ... & ... & 10:44:34.42 & -59:42:57.8 & 15.87 & 2.49 & 3.20 \\
3504 & ... & ... & ... & 10:45:08.53 & -59:43:30.2 & 18.10 & ... & 3.25 \\
\hline
\end{tabular}
\begin{tabular}{crr@{$\pm$}rr@{$\pm$}rc@{$\pm$}ccr@{$\pm$}rr@{$\pm$}rccc}
\hline\hline
HSB2012 & SNR & \multicolumn{2}{c}{RV} & \multicolumn{2}{c}{$v \sin i$} &
\multicolumn{2}{c}{\teff} & $A_V$ & \multicolumn{2}{c}{Li EW} &
\multicolumn{2}{c}{$\gamma$} & log age &
\ha\ & SB2 \\
 & & \multicolumn{2}{c}{(km/s)} & \multicolumn{2}{c}{(km/s)} &
\multicolumn{2}{c}{(K)} & & \multicolumn{2}{c}{(m\AA)} &
\multicolumn{2}{c}{} & (yr) & \\
\hline
3579 & 133.3 & 22.1 & 2.3 & 24.7 & 4.6 & 2819 &  24 & ... & 487.5 & 2.1 & 1.019 & 0.002 & ... & N & N \\
2595 &  96.9 & 17.7 & 1.4 & 18.9 & 1.6 & 3598 & 150 & 2.20 & 231.3 & 2.1 & 1.061 & 0.003 & ... & N & N \\
3504 &  32.0 & 43.1 & 0.7 &  7.5 & 1.7 & 4424 &  69 & 4.24 & 167.5 & 5.9 & 1.051 & 0.008 & ... & N & N \\
\hline
\end{tabular}
\end{table*}

\begin{longtab}
\begin{landscape}
\begin{longtable}{llcccccll}
\caption{\label{bstars} Early-type stars.
Column ``SpT'' reports the spectral type listed in SIMBAD.
Column ``Notes'' reports our classification, in particular: ``B SG"
indicates candidate B supergiants; ``HAeBe'' indicates Herbig Ae/Be
stars; ``near A0'' indicates stars of late-B/early-A type.
}\\
\hline\hline
2MASS Id & SIMBAD Id & RA & Dec & $V$ & $B-V$ & $V-I$ & SpT & Notes \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
2MASS Id & SIMBAD Id & RA & Dec & $V$ & $B-V$ & $V-I$ & SpT & Notes \\
\hline
\endhead
\hline
\endfoot
10430716-5931209 & [HSB2012] 230 & 10:43:07.16 & -59:31:20.9 & 15.06 & 1.08 & 1.76 & ... & B type \\
10432086-5929595 & [HSB2012] 538 & 10:43:20.86 & -59:29:59.6 & 14.43 & 0.39 & 0.72 & ... & B type \\
10433865-5934444 & Cl Trumpler 14 43 & 10:43:38.66 & -59:34:44.5 & 12.17 & 0.42 & 0.71 & ... & B type \\
10434798-5933590 & Cl Trumpler 14 45 & 10:43:47.98 & -59:33:59.1 & 13.2 & 0.44 & 0.73 & ... & B type \\
10435224-5936585 & [HSB2012] 1385 & 10:43:52.24 & -59:36:58.5 & 12.24 & 0.4 & 0.7 & ... & B type \\
10435250-5942503 & [HSB2012] 1395 & 10:43:52.50 & -59:42:50.4 & 16.47 & 1.1 & 1.8 & ... & B type \\
10435723-5932411 & Cl* Trumpler 14 VBF 65 & 10:43:57.24 & -59:32:41.2 & 12.85 & 0.31 & 0.55 & ... & B type \\
... & [HSB2012] 1618 & 10:43:59.20 & -59:33:21.5 & 13.44 & 0.39 & 0.67 & ... & B type \\
10440320-5937380 & Cl* Trumpler 14 Y 461 & 10:44:03.20 & -59:37:38.1 & 12.67 & 0.3 & 0.54 & ... & B type \\
10440384-5933099 & Cl Trumpler 14 38 & 10:44:03.84 & -59:33:10.0 & 13.23 & 0.34 & 0.55 & ... & B type \\
10440590-5944277 & Cl* Trumpler 14 Y 339 & 10:44:05.91 & -59:44:27.7 & 15.34 & 0.78 & 1.36 & ... & B type \\
10440976-5944480 & [HSB2012] 1913 & 10:44:09.76 & -59:44:48.0 & 15.2 & 0.74 & 1.35 & ... & B type \\
10441215-5933511 & Cl Trumpler 16 130 & 10:44:12.15 & -59:33:51.2 & 12.92 & 0.35 & 0.55 & ... & B type \\
10441249-5943276 & Cl* Trumpler 14 MJ 251 & 10:44:12.50 & -59:43:27.6 & 14.4 & 0.57 & 1.13 & ... & B type \\
10441282-5933321 & Cl Trumpler 16 131 & 10:44:12.83 & -59:33:32.2 & 13.56 & 0.37 & 0.59 & ... & B type \\
10441380-5942571 & Cl Trumpler 16 245 & 10:44:13.80 & -59:42:57.1 & 12.33 & 0.5 & 1.2 & B0V & B type \\
10441535-5936042 & Cl* Trumpler 14 Y 467 & 10:44:15.36 & -59:36:04.3 & 13.22 & 0.44 & 0.67 & ... & B type \\
10441968-5943078 & Cl Trumpler 16 247 & 10:44:19.69 & -59:43:07.9 & 13.54 & 0.29 & 0.52 & ... & B type \\
10442048-5930470 & Cl* Trumpler 14 Y 11 & 10:44:20.48 & -59:30:47.0 & 13.49 & 0.35 & 0.52 & ... & B type \\
10442451-5945441 & Cl* Trumpler 14 Y 300 & 10:44:24.52 & -59:45:44.1 & 15.18 & 0.67 & 1.13 & ... & B type \\
10442909-5948207 & Cl* Trumpler 14 MJ 328 & 10:44:29.10 & -59:48:20.7 & 12.66 & 0.88 & 1.45 & ... & B type \\
10442945-5933437 & Cl* Trumpler 14 Y 50 & 10:44:29.46 & -59:33:43.8 & 13.25 & 0.37 & 0.59 & ... & B type \\
10443132-5930376 & Cl* Trumpler 14 Y 30 & 10:44:31.33 & -59:30:37.7 & 12.3 & 0.33 & 0.55 & ... & B type \\
10443341-5933189 & 2MASS J10443341-5933189 & 10:44:33.42 & -59:33:19.0 & 16.27 & 0.46 & 1.38 & ... & B type \\
10444710-5939201 & Cl Trumpler 16 44 & 10:44:47.11 & -59:39:20.2 & 13.49 & 0.61 & 1.02 & B3: & B type \\
10444848-5947493 & [HSB2012] 2913 & 10:44:48.49 & -59:47:49.4 & 16.2 & 1.5 & 2.23 & ... & B type \\
10445036-5934468 & Cl* Trumpler 14 Y 60 & 10:44:50.36 & -59:34:46.9 & 13.6 & 0.44 & 0.72 & ... & B type \\
10445160-5943136 & Cl Trumpler 16 47 & 10:44:51.60 & -59:43:13.6 & 12.85 & 0.38 & 0.64 & B3: & B type \\
10445201-5939322 & [HSB2012] 3017 & 10:44:52.02 & -59:39:32.2 & 14.78 & 1.01 & 1.58 & ... & B type \\
10445602-5938530 & Cl Trumpler 16 215 & 10:44:56.02 & -59:38:53.0 & 13.33 & 0.6 & 1.14 & ... & B type \\
... & [HSB2012] 3150 & 10:44:56.80 & -59:40:02.5 & 13.19 & 0.39 & 0.62 & ... & B type \\
10445837-5932062 & Cl* Trumpler 14 MJ 451 & 10:44:58.38 & -59:32:06.3 & 13.24 & 0.44 & 0.7 & ... & B type \\
... & Cl Trumpler 16 38 & 10:45:00.20 & -59:40:05.2 & 13.28 & 0.34 & 0.55 & B5: & B type \\
10450198-5934058 & Cl* Trumpler 14 Y 89 & 10:45:01.99 & -59:34:05.9 & 15.11 & 0.75 & 1.27 & ... & B type \\
... & Cl Trumpler 16 69 & 10:45:07.90 & -59:41:34.1 & 12.96 & 0.41 & 0.69 & ... & B type \\
10450792-5939011 & Cl Trumpler 16 51 & 10:45:07.93 & -59:39:01.2 & 12.8 & 0.33 & 0.55 & B & B type \\
10450836-5938475 & Cl Trumpler 16 52 & 10:45:08.37 & -59:38:47.5 & 12.62 & 0.38 & 0.68 & B3: & B type \\
... & [HSB2012] 3545 & 10:45:09.90 & -59:42:13.9 & 12.39 & 0.36 & 0.58 & ... & B type \\
10451271-5939066 & Cl Trumpler 16 54 & 10:45:12.72 & -59:39:06.6 & 12.83 & 0.39 & 0.6 & B3: & B type \\
10451355-5943318 & Cl* Trumpler 14 Y 206 & 10:45:13.55 & -59:43:31.8 & 14.17 & 0.47 & 0.83 & B & B type \\
10451588-5929563 & Cl* Trumpler 14 MJ 525 & 10:45:15.89 & -59:29:56.4 & 12.06 & 0.36 & 0.59 & ... & B type \\
10451622-5941411 & Cl Trumpler 16 238 & 10:45:16.22 & -59:41:41.2 & 13.55 & 0.47 & 0.84 & B & B type \\
10451717-5947013 & [HSB2012] 3729 & 10:45:17.18 & -59:47:01.4 & 17.5 & 1.68 & 2.94 & ... & B type \\
10451730-5941204 & Cl Trumpler 16 239 & 10:45:17.30 & -59:41:20.4 & 13.6 & 0.41 & 0.66 & ... & B type \\
10451798-5941095 & Cl Trumpler 16 240 & 10:45:17.99 & -59:41:09.5 & 13.85 & 0.42 & 0.68 & ... & B type \\
10451809-5938223 & [HSB2012] 3755 & 10:45:18.09 & -59:38:22.4 & 16.27 & 0.9 & 1.45 & ... & B type \\
10451899-5941427 & Cl Trumpler 16 241 & 10:45:18.99 & -59:41:42.7 & 14.06 & 0.42 & 0.73 & ... & B type \\
10452216-5942436 & [HSB2012] 3880 & 10:45:22.17 & -59:42:43.7 & 17.13 & 1.83 & 2.68 & ... & B type \\
10452310-5944458 & Cl* Trumpler 14 Y 256 & 10:45:23.11 & -59:44:45.8 & 13.6 & 0.51 & 0.88 & ... & B type \\
10452415-5942313 & Cl* Trumpler 14 Y 193 & 10:45:24.16 & -59:42:31.4 & 13.38 & 0.4 & 0.68 & B & B type \\
10453134-5941133 & Cl* Trumpler 16 MJ 585 & 10:45:31.34 & -59:41:13.3 & 12.67 & 0.37 & 0.64 & ... & B type \\
10453254-5942359 & Cl* Trumpler 14 Y 151 & 10:45:32.55 & -59:42:35.9 & 13.07 & 0.53 & 0.9 & ... & B type \\
10453607-5945295 & 2MASS J10453607-5945295 & 10:45:36.07 & -59:45:29.6 & 16.79 & 0.93 & 1.8 & ... & B type \\
10453660-5944110 & [S87b] IRS 41 & 10:45:36.61 & -59:44:11.1 & 13.62 & 1.07 & 2.02 & ... & B type \\
10453807-5944095 & Cl* Trumpler 16 MJ 599 & 10:45:38.08 & -59:44:09.5 & 13.05 & 0.77 & 1.51 & ... & B type \\
10453819-5942157 & Cl* Trumpler 14 Y 150 & 10:45:38.20 & -59:42:15.7 & 13.8 & 0.51 & 0.92 & ... & B type \\
10454060-5937041 & Cl* Trumpler 16 MJ 602 & 10:45:40.61 & -59:37:04.2 & 13.24 & 0.43 & 0.75 & ... & B type \\
10454118-5936392 & Cl* Trumpler 16 MJ 603 & 10:45:41.18 & -59:36:39.2 & 13.02 & 0.56 & 0.85 & ... & B type \\
10433663-5934509 & Cl Trumpler 14 53 & 10:43:36.64 & -59:34:51.0 & 13.58 & 0.56 & 0.98 & ... & B SG \\
10434355-5935450 & Cl Trumpler 14 61 & 10:43:43.56 & -59:35:45.1 & 13.53 & 0.55 & 1.03 & ... & B SG \\
10440384-5934344 & Cl* Trumpler 14 Y 519 & 10:44:03.84 & -59:34:34.4 & 13.07 & 0.33 & 0.54 & ... & B SG \\
10440992-5946185 & [HSB2012] 1920 & 10:44:09.93 & -59:46:18.6 & 15.81 & 1.91 & 3.04 & ... & B SG \\
10445393-5945240 & Cl* Trumpler 14 Y 226 & 10:44:53.94 & -59:45:24.0 & 13.59 & 0.36 & 0.62 & ... & B SG \\
10451925-5929522 & Cl* Trumpler 14 MJ 540 & 10:45:19.25 & -59:29:52.2 & 12.49 & 0.5 & 0.95 & ... & B SG \\
10452648-5946188 & [HSB2012] 3994 & 10:45:26.49 & -59:46:18.9 & 16.13 & 1.04 & 1.93 & ... & B SG \\
10452875-5930037 & [HSB2012] 4044 & 10:45:28.76 & -59:30:03.8 & 13.66 & 0.91 & 1.52 & ... & B SG \\
10454365-5939540 & Cl* Trumpler 14 Y 142 & 10:45:43.65 & -59:39:54.0 & 12.95 & 0.34 & 0.59 & ... & B SG \\
10453674-5947020 & [S87b] IRS 42 & 10:45:36.75 & -59:47:02.0 & 15.08 & 1.64 & 2.89 & ... & O type \\
10453024-5948206 & [S87b] IRS 38 & 10:45:30.25 & -59:48:20.6 & 17.64 & 2.27 & 4.09 & ... & O type? \\
10433352-5934383 & Cl* Trumpler 14 Y 501 & 10:43:33.53 & -59:34:38.3 & 14.5 & 0.48 & 0.78 & ... & near A0 \\
10433948-5931460 & Cl* Trumpler 14 VBF 149 & 10:43:39.49 & -59:31:46.0 & 14.61 & 0.52 & 0.86 & ... & near A0 \\
10434041-5932584 & Cl* Trumpler 14 Y 598 & 10:43:40.42 & -59:32:58.4 & 13.63 & 0.62 & 1.01 & ... & near A0 \\
10434176-5932588 & Cl* Trumpler 14 Y 599 & 10:43:41.76 & -59:32:58.8 & 14.4 & 0.56 & 1.01 & ... & near A0 \\
10434269-5934435 & Cl* Trumpler 14 MJ 96 & 10:43:42.70 & -59:34:43.6 & 14.32 & 0.54 & 0.89 & ... & near A0 \\
10434766-5942391 & [HSB2012] 1231 & 10:43:47.67 & -59:42:39.2 & 17.88 & 1.31 & 2.11 & ... & near A0 \\
10435515-5933344 & [HSB2012] 1476 & 10:43:55.16 & -59:33:34.4 & 14.08 & 0.44 & 0.79 & ... & near A0 \\
10435886-5943036 & Cl* Trumpler 14 Y 402 & 10:43:58.86 & -59:43:03.7 & 15.43 & 0.65 & 1.14 & ... & near A0 \\
10440976-5943383 & Cl* Trumpler 14 Y 400 & 10:44:09.76 & -59:43:38.4 & 14.85 & 0.53 & 0.97 & ... & near A0 \\
... & [HSB2012] 1950 & 10:44:10.70 & -59:42:51.2 & 15.45 & 0.57 & 1.08 & ... & near A0 \\
10444195-5942472 & Cl Trumpler 16 228 & 10:44:41.96 & -59:42:47.3 & 13.72 & 0.32 & 0.5 & ... & near A0 \\
10445290-5939245 & DETWC Tr 16 J104452.9-593924 & 10:44:52.90 & -59:39:24.6 & 16.55 & 1.19 & 1.78 & ... & near A0 \\
10450403-5946292 & Cl* Trumpler 14 Y 268 & 10:45:04.03 & -59:46:29.3 & 14.73 & 0.54 & 0.94 & ... & near A0 \\
... & [HSB2012] 3378 & 10:45:04.40 & -59:41:47.5 & 13.47 & 0.45 & 0.66 & ... & near A0 \\
10450477-5933198 & Cl* Trumpler 14 Y 80 & 10:45:04.77 & -59:33:19.9 & 13.64 & 0.49 & 0.77 & ... & near A0 \\
... & [HSB2012] 3593 & 10:45:11.70 & -59:41:16.3 & 13.64 & 0.35 & 0.55 & ... & near A0 \\
... & [HSB2012] 3648 & 10:45:14.00 & -59:41:42.0 & 13.02 & 0.4 & 0.63 & ... & near A0 \\
10451484-5943341 & 2MASS J10451484-5943341 & 10:45:14.85 & -59:43:34.1 & 13.85 & 0.7 & 1.14 & ... & near A0 \\
10452008-5942084 & Cl* Trumpler 14 Y 190 & 10:45:20.09 & -59:42:08.4 & 13.99 & 0.45 & 0.74 & B & near A0 \\
10452660-5943475 & Cl* Trumpler 14 Y 235 & 10:45:26.61 & -59:43:47.5 & 14.72 & 0.56 & 0.91 & ... & near A0 \\
10452732-5945187 & 2MASS J10452732-5945187 & 10:45:27.33 & -59:45:18.7 & 17.05 & 1.04 & 2.01 & ... & near A0 \\
10453920-5943105 & 2MASS J10453920-5943105 & 10:45:39.21 & -59:43:10.6 & 15.65 & 0.57 & 1.09 & ... & near A0 \\
10454039-5938374 & [HSB2012] 4287 & 10:45:40.39 & -59:38:37.4 & 15.75 & 0.72 & 1.25 & ... & near A0 \\
10454449-5939258 & Cl* Trumpler 14 Y 135 & 10:45:44.50 & -59:39:25.9 & 14.61 & 0.68 & 1.03 & ... & near A0 \\
10452263-5930223 & 2MASS J10452263-5930223 & 10:45:22.64 & -59:30:22.4 & 14.02 & 0.54 & 0.96 & ... & B type - HAeBe \\
10440993-5934360 & Cl* Trumpler 14 VBF 93 & 10:44:09.93 & -59:34:36.0 & 13.56 & 0.24 & 0.68 & ... & near A0 - HAeBe \\
10443883-5933470 & 2MASS J10443883-5933470 & 10:44:38.84 & -59:33:47.0 & 13.88 & 0.42 & 0.76 & ... & near A0 - HAeBe \\
10445220-5944212 & 2MASS J10445220-5944212 & 10:44:52.20 & -59:44:21.3 & 12.66 & 0.4 & 0.74 & ... & near A0 - HAeBe \\
10450972-5945448 & Cl* Trumpler 14 Y 265 & 10:45:09.73 & -59:45:44.9 & 15.23 & 0.7 & 1.19 & ... & near A0 - HAeBe \\
10453372-5949596 & [HSB2012] 4157 & 10:45:33.72 & -59:49:59.7 & 14.74 & 0.93 & 1.58 & ... & near A0 - HAeBe \\
10435015-5934068 & Cl* Trumpler 14 Y 555 & 10:43:50.16 & -59:34:06.8 & 13.89 & 0.74 & 1.23 & ... & HAeBe \\
10440112-5935352 & 2MASS J10440112-5935352 & 10:44:01.12 & -59:35:35.3 & 14.98 & 0.66 & 1.13 & ... & HAeBe \\
10442806-5948127 & [HSB2012] 2420 & 10:44:28.07 & -59:48:12.7 & 16.14 & 0.93 & 1.57 & ... & HAeBe \\
10443030-5937326 & [HSB2012] 2494 & 10:44:30.30 & -59:37:32.7 & 16.72 & 0.72 & 1.73 & ... & HAeBe \\
10443050-5937477 & [HSB2012] 2504 & 10:44:30.50 & -59:37:47.7 & 17.38 & 0.86 & 1.54 & ... & HAeBe \\
10450445-5937298 & Cl* Trumpler 14 Y 102 & 10:45:04.46 & -59:37:29.8 & 13.89 & 0.56 & 0.95 & ... & HAeBe \\
10450994-5943492 & DETWC Tr 16 J104510.0-594349 & 10:45:09.94 & -59:43:49.3 & 16.51 & 0.91 & 1.46 & ... & HAeBe \\
10452107-5941444 & Cl Trumpler 16 242 & 10:45:21.07 & -59:41:44.5 & 12.85 & 0.47 & 0.83 & B & HAeBe \\
10452605-5940025 & 2MASS J10452605-5940025 & 10:45:26.06 & -59:40:02.5 & 13.52 & 0.49 & 0.84 & ... & HAeBe \\
10453834-5942078 & [S87b] IRS 44 & 10:45:38.34 & -59:42:07.9 & 13.55 & 0.6 & 1.16 & ... & HAeBe \\
10454029-5948297 & [HSB2012] 4282 & 10:45:40.30 & -59:48:29.7 & 16.43 & 1.52 & 2.38 & ... & HAeBe \\
\end{longtable}
